Background Short Period Kepler Eclipsing Binaries

During the primary Kepler mission, between 2009 and 2013, about 150,000 pre-selected targets were observed with a 29.42 minute-long cadence. However, a survey of background stars that fall within the field of view (FOV) of the downloaded apertures of the primary targets has revealed a number of interesting objects. In this paper we present the results of this search focusing on short period eclipsing binary (SPEB) stars in the background pixels of primary Kepler targets. We used Lomb-Scargle and Phase Dispersion Minimisation methods to reveal pixels that show significant periodicities, resulting in the identification of 547 previously unknown faint SPEBs, mostly W UMa type stars, and almost doubling the number of SPEBs in the original Kepler FOV. We prepared the light curves for scientific analysis and cross matched the pixel coordinates with Gaia and other catalogues to identify the possible sources. We have found that the mean of the brightness distribution of the new background SPEBs is approx. 4-5 magnitudes fainter than other, primary target eclipsing binaries in the Kepler Eclipsing Binary catalogue. The period distribution nonetheless follows the same trend but the spatial distribution appears to be different from that described by Kirk et al, 2016 for the catalogue eclipsing binaries.

==> (inline-0) <==
\begin{longtable},
end table=\end{longtable},
}

\begin{filecontents*}{EDR3_upload_list.csv}
KIC,Vis. Class,c,BJD0,PDM Period,LS Period,Gaia Candidate(s)
1430227,EW,0.767,352.1454,0.3012474,0.3012471,Gaia EDR3 2051013120557372544
,,,,,,Gaia EDR3 2051013120559744640
1577143,EW,0.793,170.5697,0.4552796,0.4552797,Gaia EDR3 2051714746416062336
1719557,EW,0.814,170.9679,0.3439371,0.3439368,Gaia EDR3 2052515805052014464
,,,,,,Gaia EDR3 2052515809347001344
1867844,EW,0.772,170.8459,0.3506655,0.3506654,Gaia EDR3 2051772775716519552
1870196,ELL,0.975,170.9010,0.3809299,0.3809295,Gaia EDR3 2051779372783830272
1872084,EW,0.813,170.9071,0.3017346,0.3017345,Gaia EDR3 2051735499698320896
2160289,EW,0.720,352.3600,0.3261614,0.3261612,Gaia EDR3 2052550856287969280
2162160,EW,0.851,170.6333,0.4363103,0.4363099,Gaia EDR3 2051791402994213376
2299915,EW,0.780,352.1429,0.2962059,0.2962061,Gaia EDR3 2052587689928317824
2306616,EW,0.878,352.3269,0.2932115,0.2932112,Gaia EDR3 2051835933212499840
2422646,ELL,0.970,170.7242,0.3004473,0.3004475,Gaia EDR3 2099095657392600064
2423993,EW,0.869,170.7985,0.3324514,0.3324512,Gaia EDR3 2099177021251480448
2448052,EW,0.860,170.7297,0.3714154,0.3714157,Gaia EDR3 2051843595434425856
2583553,EW,0.832,170.9074,0.2472380,0.2472382,Gaia EDR3 2051858129604513664
2693535,EW,0.869,170.7871,0.3071706,0.3071708,Gaia EDR3 2099854487915445888
2713163,EW,0.915,170.5963,0.4329073,0.4329070,Gaia EDR3 2052577244567376128
2713593,EW,0.961,170.9304,0.2864436,0.2864434,Gaia EDR3 2052565699695332864
,,,,,,Gaia EDR3 2052565695404032256
2717227,EW,0.870,170.8395,0.3429342,0.3429344,Gaia EDR3 2051898429274661504
2846199,EW,0.830,170.9814,0.2479192,0.2479193,Gaia EDR3 2051311805461829248
2865228,EW,0.857,170.7944,0.3588029,0.3588033,Gaia EDR3 2052012714072732416
3096317,EW,0.912,170.9290,0.3460855,0.3460858,Gaia EDR3 2099927403578117120
3102595,EW,0.845,170.7130,0.3916896,0.3916899,Gaia EDR3 2099542333989170688
,,,,,,Gaia EDR3 2099542333984483840
3118806,EW,0.927,170.8136,0.4020033,0.4020034,Gaia EDR3 2052666408088907392
3235528,EW,0.658,170.9133,0.2673338,0.2673340,Gaia EDR3 2052679292982636672
3240890,EW,0.803,352.3561,0.3230526,0.3230528,Gaia EDR3 2052305184163295616
3241227,ELL,0.977,352.3920,0.4336764,0.4336766,Gaia EDR3 2052259348273803264
,,,,,,Gaia EDR3 2052259348261239552
,,,,,,Gaia EDR3 2052259348270963328
3337674,EW,0.733,352.2705,0.3078600,0.3078599,Gaia EDR3 2052822538733261440
3353629,ELL,0.946,170.8025,0.2682030,0.2682035,Gaia EDR3 2052164652835713152
3354040,EW,0.769,170.8953,0.3479860,0.3479861,Gaia EDR3 2052119499831397248
3355317,EW,0.932,352.2566,0.3499853,0.3499846,Gaia EDR3 2052122287266078848
3429604,EW,0.824,170.8603,0.3449929,0.3449925,Gaia EDR3 2099598477802241408
3430893,EW,0.805,170.9071,0.3706061,0.3706057,Gaia EDR3 2099555012732795904
3431453,EW,0.751,261.8004,0.2050567,0.2050569,Gaia EDR3 2099563568303761024
3439878,EW,0.786,352.3632,0.2517838,0.2517839,Gaia EDR3 2052831231747853568
3445151,EW,0.895,170.9927,0.2780470,0.2780471,Gaia EDR3 2052690180726910464
3449105,EW,0.806,170.9915,0.2344133,0.2344133,Gaia EDR3 2052312365343980160
3455303,EW,0.932,170.8676,0.3151370,0.3151372,Gaia EDR3 2052167813931752192
3459504,EW,0.968,170.8118,0.3958804,0.3958813,Gaia EDR3 2049136735258085760
3534307,EW,0.781,170.8918,0.2776658,0.2776662,Gaia EDR3 2099474400491049472
3541279,EW,0.804,170.9437,0.3160812,0.3160812,Gaia EDR3 2052854660795035264
3548644,ELL,0.979,352.3763,0.3570051,0.3570049,Gaia EDR3 2052703138650028288
3640702,EW,0.796,352.1905,0.2973555,0.2973551,Gaia EDR3 2052894006995235456
,,,,,,Gaia EDR3 2052894006991941248
3641452,EW,0.865,352.3479,0.3076719,0.3076730,Gaia EDR3 2052883389835501440
3642324,EW,0.849,170.7498,0.3392282,0.3392283,Gaia EDR3 2052857791826377472
,,,,,,Gaia EDR3 2052857787536261504
,,,,,,Gaia EDR3 2052857787531549056
3655570,EW,0.788,170.9473,0.2972495,0.2972495,Gaia EDR3 2052187639500667392
3660820,EW,0.874,170.7914,0.3346466,0.3346464,Gaia EDR3 2052144483660754560
3750091,EW,0.848,170.9742,0.3732120,0.3732117,Gaia EDR3 2052720215434162048
3761005,EW,0.675,170.9947,0.2955060,0.2955050,Gaia EDR3 2052158571153149568
3761929,EW,0.860,170.7034,0.3569730,0.3569731,Gaia EDR3 2076165131936807808
3763790,EW,0.937,170.8846,0.2721410,0.2721410,Gaia EDR3 2073164843894947072
3764219,EW,0.772,352.2127,0.2952817,0.2952814,Gaia EDR3 2073165080102436864
3839310,EW,0.721,170.7867,0.2450671,0.2450669,Gaia EDR3 2099681387850423808
3867256,ELL,0.973,171.0068,0.4257553,0.4257557,Gaia EDR3 2073166905479383808
,,,,,,Gaia EDR3 2073166905470607360
3937417,ELL,0.988,170.9478,0.2278613,0.2278614,Gaia EDR3 2100072951429550336
3954440,EW,0.878,170.9068,0.2420027,0.2420030,Gaia EDR3 2052784051534076416
3967654,EW,0.828,170.7940,0.2216867,0.2216866,Gaia EDR3 2052210832320489472
4060976,EW,0.764,170.7268,0.2854898,0.2854897,Gaia EDR3 2053105044509809280
4066712,EW,0.880,170.9909,0.3263428,0.3263426,Gaia EDR3 2052390151488884864
4069265,EW,0.761,170.8482,0.2870131,0.2870134,Gaia EDR3 2052225366494722944
4073648,EW,0.832,352.3821,0.2319964,0.2319964,Gaia EDR3 2076196094357374336
4074294,EW,0.700,170.8489,0.4464984,0.4464982,Gaia EDR3 2076195613331762944
4075096,EW,0.858,170.8123,0.4547217,0.4547220,Gaia EDR3 2073193980954522880
4078526,EW,0.808,352.1712,0.2613424,0.2613425,Gaia EDR3 2073229027882791680
4079105,EW,0.978,170.7313,0.2981436,0.2981433,Gaia EDR3 2073231703634514560
4136955,EW,0.864,170.8901,0.2955999,0.2955998,Gaia EDR3 2100301856005534080
4144729,ELL,0.883,170.7963,0.3010395,0.3010398,Gaia EDR3 2099737084986828160
4149720,EW,0.783,170.7680,0.3568681,0.3568678,Gaia EDR3 2100955481310951424
4165204,EW,0.849,170.9284,0.3709442,0.3709446,Gaia EDR3 2052356826847911680
,,,,,,Gaia EDR3 2052356826851259776
,,,,,,Gaia EDR3 2052356826851257984
,,,,,,Gaia EDR3 2052356826847900800
4171306,EB,0.636,352.2768,0.3986856,0.3986876,Gaia EDR3 2052216329879823744
4278354,EW,0.974,171.0116,0.2795806,0.2795804,Gaia EDR3 2076193070710651648
4279888,EW,0.801,261.9081,0.2602914,0.2602917,Gaia EDR3 2076202107312441472
4357986,EW,0.784,170.8859,0.2961998,0.2962001,Gaia EDR3 2101012239299856000
4358855,EW,0.873,170.8469,0.3344227,0.3344229,Gaia EDR3 2100988878977188096
4374542,EW,0.829,352.3019,0.3527966,0.3527967,Gaia EDR3 2052432929367124736
4445527,EW,0.928,187.9233,0.2708572,0.2708570,Gaia EDR3 2100317863345495936
4449730,EW,0.791,170.9783,0.2526858,0.2526857,Gaia EDR3 2100472963205444480
4481056,EW,0.767,170.9894,0.1855082,0.1855082,Gaia EDR3 2076211345787684096
4482738,EW,0.673,170.6146,0.4331716,0.4331720,Gaia EDR3 2073300083823743616
,,,,,,Gaia EDR3 2073300083815018368
,,,,,,Gaia EDR3 2073300083823740928
4562568,EW,0.803,170.8440,0.2862503,0.2862501,Gaia EDR3 2053369099090395776
4563261,ELL,0.867,170.9788,0.2458329,0.2458326,Gaia EDR3 2053177333096592000
4567182,EW,0.773,170.7349,0.3193396,0.3193396,Gaia EDR3 2053223031550625408
4579219,EW,0.793,170.9398,0.2432315,0.2432315,Gaia EDR3 2076306938870183040
4588047,EW,0.762,170.9611,0.3150641,0.3150639,Gaia EDR3 2073446559394526976
4645833,EW,0.683,352.2623,0.3717499,0.3717503,Gaia EDR3 2101214961754332672
4658442,ELL,0.922,170.9051,0.3833267,0.3833263,Gaia EDR3 2053148608359022720
4659167,ELL,0.978,170.9397,0.3230240,0.3230238,Gaia EDR3 2053238527792765184
4661703,EW,0.761,171.0043,0.2617583,0.2617584,Gaia EDR3 2052499488479944320
,,,,,,Gaia EDR3 2052499488484831616
4663006,ELL,0.958,352.3274,0.3358302,0.3358301,Gaia EDR3 2052490658032232576
4667734,EW,0.864,170.9210,0.3502233,0.3502229,Gaia EDR3 2076283505544235392
4669516,EW,0.861,170.9961,0.2607546,0.2607548,Gaia EDR3 2076276251334027392
4673580,EW,0.794,170.8336,0.3477648,0.3477653,Gaia EDR3 2073308123995305728
4678455,ELL,0.925,170.8063,0.3029570,0.3029567,Gaia EDR3 2073634193606678784
4681385,EW,0.942,352.2884,0.3353287,0.3353287,Gaia EDR3 2073468991986245888
4737383,ELL,0.877,352.3251,0.3092159,0.3092158,Gaia EDR3 2101237437317167232
4756716,EW,0.741,261.9905,0.3041530,0.3041533,Gaia EDR3 2076461592053043456
,,,,,,Gaia EDR3 2076461592054771328
,,,,,,Gaia EDR3 2076461587758682880
4761488,EW,0.864,261.9388,0.3066309,0.3066308,Gaia EDR3 2076276771030982784
4770322,EW,0.863,170.6415,0.4184886,0.4184882,Gaia EDR3 2073652958320890880
4774208,EW,0.812,170.7600,0.3411685,0.3411685,Gaia EDR3 2073465143701558272
4843967,EW,0.855,170.9329,0.2363899,0.2363897,Gaia EDR3 2052496808426634240
4851335,EW,0.695,170.9380,0.4175286,0.4175292,Gaia EDR3 2076324599788677760
4851871,EW,0.941,170.8965,0.2611155,0.2611154,Gaia EDR3 2076328070122357120
4857678,EW,0.745,170.9520,0.2832415,0.2832412,Gaia EDR3 2073650690577654016
4940262,EW,0.870,171.0056,0.3436085,0.3436086,Gaia EDR3 2076328581215365376
,,,,,,Gaia EDR3 2076328585507016320
4941180,EW,0.863,171.0115,0.3785005,0.3785007,Gaia EDR3 2076317659121885056
4946516,ELL,0.984,352.1433,0.3462829,0.3462828,Gaia EDR3 2073657768700307712
4949230,EW,0.876,170.7842,0.2563049,0.2563043,Gaia EDR3 2073476452361008640
,,,,,,Gaia EDR3 2073476452361005824
,,,,,,Gaia EDR3 2073476452361005952
4950101,EW,0.801,261.7845,0.2397642,0.2397643,Gaia EDR3 2073481743761538944
4950465,EW,0.683,170.8927,0.2483614,0.2483613,Gaia EDR3 2073480777383142400
,,,,,,Gaia EDR3 2073480781689424640
4952003,EW,0.756,352.1578,0.3914461,0.3914468,Gaia EDR3 2073557678788445056
5003319,EW,0.689,187.7341,0.3875892,0.3875880,Gaia EDR3 2101259083953271424
5027948,EW,0.862,170.8994,0.3351570,0.3351567,Gaia EDR3 2076334014360848000
5083938,ELL,0.827,352.3135,0.3577585,0.3577592,Gaia EDR3 2100698092508738816
,,,,,,Gaia EDR3 2100698088211092736
5096839,EW,0.874,170.9346,0.3227693,0.3227693,Gaia EDR3 2101116903362924160
,,,,,,Gaia EDR3 2101116903362923008
5108214,EW,0.863,170.8757,0.2656393,0.2656390,Gaia EDR3 2076525638617327232
5110267,EW,0.800,352.2683,0.3494134,0.3494138,Gaia EDR3 2076495780003671168
5123220,EW,0.852,352.1450,0.2864881,0.2864882,Gaia EDR3 2073683126174043520
,,,,,,Gaia EDR3 2073683126184288512
5123624,EW,0.754,170.7428,0.4677973,0.4677968,Gaia EDR3 2073681889223676544
5129989,EW,0.753,352.2074,0.3612087,0.3612086,Gaia EDR3 2073542148171322752
,,,,,,Gaia EDR3 2073542148185822464
5130336,EW,0.854,170.8948,0.2799654,0.2799657,Gaia EDR3 2073541078719332352
5184283,ELL,0.982,170.7275,0.3063889,0.3063891,Gaia EDR3 2101121228387578368
5196646,EW,0.905,170.8568,0.2880481,0.2880478,Gaia EDR3 2076527421018167936
5197058,ELL,0.817,170.7808,0.2473469,0.2473462,Gaia EDR3 2076548380458676864
5220019,EW,0.866,170.9808,0.3639919,0.3639916,Gaia EDR3 2073536994225402880
5253848,EW,0.830,170.9940,0.2267796,0.2267796,Gaia EDR3 2103621105514906112
5263545,EW,0.846,261.7873,0.2158026,0.2158024,Gaia EDR3 2102061452562660736
5273473,EW,0.752,170.8055,0.4697290,0.4697296,Gaia EDR3 2053462385788888320
5282313,ELL,0.984,170.9502,0.3225960,0.3225963,Gaia EDR3 2077287497092614912
5282921,EW,0.777,261.9832,0.3305834,0.3305840,Gaia EDR3 2077288523585165440
5287047,EW,0.829,170.8565,0.2218607,0.2218607,Gaia EDR3 2076599271523707392
5304871,EW,0.776,170.8088,0.2797692,0.2797694,Gaia EDR3 2073597570438932864
5304891,EW,0.762,170.8230,0.2565946,0.2565947,Gaia EDR3 2073598012808276992
,,,,,,Gaia EDR3 2073598017113869312
,,,,,,Gaia EDR3 2073598017113869184
5305992,EW,0.948,352.2069,0.3155628,0.3155631,Gaia EDR3 2073600314910550272
5349788,ELL,0.891,170.9125,0.2863740,0.2863740,Gaia EDR3 2100622810323132288
5388155,EW,0.869,170.7506,0.3138961,0.3138962,Gaia EDR3 2073774278260250880
5391005,ELL,0.971,170.9104,0.4401940,0.4401944,Gaia EDR3 2073610764585637760
,,,,,,Gaia EDR3 2073609287109624064
5391663,EW,0.802,170.8927,0.2580053,0.2580053,Gaia EDR3 2073605335740424832
,,,,,,Gaia EDR3 2073605331433076096
5392657,EW,0.676,170.9781,0.2914418,0.2914416,Gaia EDR3 2073601659254766336
,,,,,,Gaia EDR3 2073601659254764800
,,,,,,Gaia EDR3 2073601659246762880
5393544,EW,0.957,170.8227,0.2742930,0.2742929,Gaia EDR3 2073554483318726400
5396265,EW,0.867,170.8745,0.3323368,0.3323365,Gaia EDR3 2075044317269819264
5396479,ELL,0.979,170.8805,0.3845445,0.3845443,Gaia EDR3 2075044218505965440
5396516,EW,0.844,170.9861,0.2448432,0.2448430,Gaia EDR3 2075045897817828992
5428254,EW,0.807,170.7481,0.3177180,0.3177182,Gaia EDR3 2103618704628398208
5442047,EB,0.566,170.8035,0.4326962,0.4326959,Gaia EDR3 2101362261954464896
5476681,EW,0.668,170.8397,0.4120899,0.4120908,Gaia EDR3 2073612546978500480
,,,,,,Gaia EDR3 2073612551285308416
,,,,,,Gaia EDR3 2073612551285304064
5477660,EW,0.851,352.3235,0.2867562,0.2867562,Gaia EDR3 2073606263454086400
5479800,EW,0.794,170.7858,0.3503426,0.3503425,Gaia EDR3 2075057721882733056
5514807,ELL,0.964,170.8429,0.2626469,0.2626469,Gaia EDR3 2103456114347506816
,,,,,,Gaia EDR3 2103456110053258112
5525835,EW,0.892,352.2669,0.3239303,0.3239300,Gaia EDR3 2101422601953733632
5526650,EW,0.959,170.8802,0.2895850,0.2895848,Gaia EDR3 2101379377403085568
5536715,EB,0.599,170.7941,0.4675476,0.4675492,Gaia EDR3 2053540721690540160
5543528,EW,0.867,170.6537,0.3641441,0.3641437,Gaia EDR3 2076573875386306432
5551195,EW,0.828,170.9732,0.3368176,0.3368173,Gaia EDR3 2076748152271725568
5554027,EW,0.844,170.9782,0.2289317,0.2289320,Gaia EDR3 2076759525356176000
5560472,EW,0.874,352.2452,0.3245421,0.3245418,Gaia EDR3 2073803660139353472
5562069,EW,0.767,261.9605,0.2929926,0.2929926,Gaia EDR3 2073615849822122240
,,,,,,Gaia EDR3 2073615849827417472
,,,,,,Gaia EDR3 2073615849822032768
,,,,,,Gaia EDR3 2073615849822032512
5563287,EW,0.858,170.7233,0.3733432,0.3733427,Gaia EDR3 2073620110429174784
,,,,,,Gaia EDR3 2073608359404361600
,,,,,,Gaia EDR3 2073608359398655616
5563614,EW,0.800,170.7396,0.3722442,0.3722437,Gaia EDR3 2073608187605722752
5565067,EW,0.664,170.7563,0.3474472,0.3474463,Gaia EDR3 2075106237823459968
5565707,EW,0.787,171.0050,0.2975071,0.2975068,Gaia EDR3 2075058512156911488
5567130,EW,0.838,170.7800,0.3219984,0.3219980,Gaia EDR3 2075050849918136320
,,,,,,Gaia EDR3 2075050849918125824
5567499,EW,0.806,170.9528,0.3183874,0.3183877,Gaia EDR3 2075049990925012480
5611382,ELL,0.983,352.1159,0.3158513,0.3158517,Gaia EDR3 2101440537737091200
5613643,EW,0.759,170.8494,0.2960240,0.2960242,Gaia EDR3 2101404249551914112
5629017,EW,0.917,170.9878,0.3304295,0.3304295,Gaia EDR3 2076578720108745216
5632050,ELL,0.982,170.8604,0.2916098,0.2916097,Gaia EDR3 2076613393387289088
5638045,EW,0.853,170.9177,0.2431763,0.2431761,Gaia EDR3 2076754852431394048
5648224,EW,0.792,352.2684,0.3062121,0.3062122,Gaia EDR3 2073622653055329280
5648894,EW,0.784,170.7747,0.2656299,0.2656297,Gaia EDR3 2073620827677195136
5650200,ELL,0.919,187.6818,0.3420986,0.3420982,Gaia EDR3 2075110842040723328
5693196,EW,0.805,170.9163,0.3369981,0.3369979,Gaia EDR3 2100646278024733952
5709103,EW,0.688,170.8420,0.3323710,0.3323711,Gaia EDR3 2053549552141668992
5709847,ELL,0.861,170.8261,0.3365869,0.3365868,Gaia EDR3 2053359336630835968
5717023,EW,0.764,170.9012,0.2954611,0.2954611,Gaia EDR3 2076661836318583168
5725960,EW,0.771,170.9616,0.3454818,0.3454822,Gaia EDR3 2076764885478004224
5730561,EW,0.983,170.9011,0.4185110,0.4185114,Gaia EDR3 2073848838896869376
5731954,EW,0.729,171.0070,0.4688735,0.4688734,Gaia EDR3 2073821870809148800
5735063,EW,0.791,187.9276,0.2848348,0.2848348,Gaia EDR3 2075123589492159744
5737193,EW,0.824,352.2943,0.2694843,0.2694843,Gaia EDR3 2075115171368196096
5737655,EW,0.870,170.8701,0.3040746,0.3040745,Gaia EDR3 2075068064164661632
5782278,EW,0.846,170.8027,0.2435211,0.2435213,Gaia EDR3 2101444313007533184
5792216,EW,0.863,170.8615,0.2860257,0.2860253,Gaia EDR3 2053586424444083712
5792558,EW,0.932,170.9667,0.3336386,0.3336386,Gaia EDR3 2053583538220803200
5807208,EW,0.878,170.8811,0.2496258,0.2496258,Gaia EDR3 2076814604011153664
5819013,ELL,0.972,170.9469,0.3439478,0.3439478,Gaia EDR3 2073814758346388608
5871796,EW,0.856,352.1433,0.2820437,0.2820436,Gaia EDR3 2101775029782980736
5880770,EW,0.860,170.7234,0.4429710,0.4429708,Gaia EDR3 2077567632038452736
5895761,EW,0.807,170.9419,0.3616945,0.3616947,Gaia EDR3 2076785978052693120
5903242,EW,0.783,170.9566,0.2706032,0.2706033,Gaia EDR3 2073819122030391040
5904710,EW,0.761,170.8340,0.3544616,0.3544617,Gaia EDR3 2075317378420937600
5904795,EW,0.896,281.8437,0.2797234,0.2797241,Gaia EDR3 2075129705526040960
5905728,EW,0.835,170.9151,0.2714863,0.2714862,Gaia EDR3 2075135267504849920
5949731,EW,0.871,170.7733,0.3561556,0.3561554,Gaia EDR3 2102164600503629696
,,,,,,Gaia EDR3 2102164600500518272
5982499,EW,0.851,352.2636,0.3893517,0.3893516,Gaia EDR3 2076865971824664320
5988566,EW,0.866,171.0083,0.4327333,0.4327335,Gaia EDR3 2075318443572820352
5992053,EW,0.855,170.9288,0.3228589,0.3228590,Gaia EDR3 2075146266924882816
6022596,ELL,0.967,170.7252,0.3509808,0.3509808,Gaia EDR3 2103728140395697792
6032946,EW,0.834,170.8462,0.2303329,0.2303330,Gaia EDR3 2102219026323208832
6037178,EW,0.827,170.6624,0.4095403,0.4095401,Gaia EDR3 2101795645632716544
6049459,EW,0.945,170.7127,0.3102880,0.3102876,Gaia EDR3 2077398238526694656
,,,,,,Gaia EDR3 2077398238526696448
,,,,,,Gaia EDR3 2077398238531812480
6062853,EW,0.877,261.7965,0.2821983,0.2821975,Gaia EDR3 2076882803794728064
6104531,EW,0.935,170.9915,0.2498964,0.2498963,Gaia EDR3 2104049537090413568
6105113,EW,0.690,170.9898,0.4396996,0.4396994,Gaia EDR3 2104040161180070784
6137914,EW,0.963,352.2980,0.3029770,0.3029772,Gaia EDR3 2077025263560507520
6140161,ELL,0.982,170.8220,0.3904509,0.3904504,Gaia EDR3 2077039454143500416
6143052,EW,0.867,170.7749,0.3055826,0.3055825,Gaia EDR3 2076840816196159360
6145471,ELL,0.975,170.8589,0.3022642,0.3022641,Gaia EDR3 2076877310528435456
,,,,,,Gaia EDR3 2076877306236722560
6145779,EW,0.853,352.3366,0.2123744,0.2123748,Gaia EDR3 2076875622609486336
6147108,EW,0.957,171.0107,0.3143768,0.3143767,Gaia EDR3 2073893648299504384
6147650,EW,0.841,170.7248,0.3955153,0.3955152,Gaia EDR3 2073892922437618304
6148974,ELL,0.952,170.9521,0.3378021,0.3378018,Gaia EDR3 2073884714767070208
6153899,EW,0.826,261.7313,0.2816983,0.2816986,Gaia EDR3 2075160182618558336
,,,,,,Gaia EDR3 2075160075236688256
,,,,,,Gaia EDR3 2075160079546882432
,,,,,,Gaia EDR3 2075160079546883328
6181648,EW,0.802,170.9931,0.2923258,0.2923255,Gaia EDR3 2104437703352653952
6200250,EW,0.834,281.9780,0.2636438,0.2636432,Gaia EDR3 2101805575597351296
6205852,EW,0.812,170.6581,0.3813746,0.3813750,Gaia EDR3 2101669648467161984
6208650,EA,0.553,170.5502,0.4708377,0.4708374,Gaia EDR3 2077639920627061760
6209756,EW,0.819,352.1783,0.2810224,0.2810230,Gaia EDR3 2077583605014640000
6224148,EW,0.954,170.6442,0.3985120,0.3985117,Gaia EDR3 2076934858798785024
6225418,EW,0.973,170.8219,0.3359838,0.3359834,Gaia EDR3 2076889400865278080
6231129,EW,0.836,170.9549,0.3646755,0.3646750,Gaia EDR3 2075387983375972992
6265159,EW,0.817,170.9742,0.4063826,0.4063831,Gaia EDR3 2104486253662717184
6292976,EW,0.904,170.8781,0.3776291,0.3776287,Gaia EDR3 2077503448051520384
6309862,EW,0.982,170.8713,0.3086419,0.3086421,Gaia EDR3 2075391217500757888
6363542,EW,0.712,170.8991,0.3413521,0.3413549,Gaia EDR3 2101712937445475072
6363746,EW,0.826,170.9382,0.4033794,0.4033793,Gaia EDR3 2101714689789633408
,,,,,,Gaia EDR3 2101714694086344576
6369220,EW,0.861,170.8219,0.3140655,0.3140653,Gaia EDR3 2077621782986894976
6371578,EW,0.952,170.7855,0.2440657,0.2440657,Gaia EDR3 2077516642180853888
6381082,EW,0.808,170.9208,0.2584703,0.2584705,Gaia EDR3 2077050376237053696
6384818,EW,0.810,170.7833,0.2781669,0.2781665,Gaia EDR3 2076921668953408640
6389162,EW,0.874,170.8643,0.4339694,0.4339688,Gaia EDR3 2075393961971448576
,,,,,,Gaia EDR3 2075393966271484928
6390914,EW,0.867,170.6652,0.4162366,0.4162367,Gaia EDR3 2075350123252292864
6435767,EW,0.778,170.9434,0.2972188,0.2972190,Gaia EDR3 2102246788998049408
6467447,EW,0.926,170.9552,0.2618133,0.2618133,Gaia EDR3 2075407263490345984
6470390,EW,0.842,261.7110,0.3301019,0.3301037,Gaia EDR3 2075374381217196416
6471244,EW,0.870,170.6952,0.3676721,0.3676719,Gaia EDR3 2075376820757660288
6521433,ELL,0.937,171.0022,0.2844913,0.2844910,Gaia EDR3 2101732488134850816
,,,,,,Gaia EDR3 2101732492430739072
6526377,EW,0.866,170.9903,0.3504507,0.3504502,Gaia EDR3 2077676926067471616
6529483,EW,0.851,170.8367,0.3007479,0.3007482,Gaia EDR3 2077522272883866112
6529968,EW,0.898,170.7035,0.3292234,0.3292271,Gaia EDR3 2077524819801770240
6551349,EW,0.866,171.0014,0.2591507,0.2591508,Gaia EDR3 2075377881620268032
6691501,EW,0.718,187.8523,0.2742948,0.2742954,Gaia EDR3 2101748916386923520
,,,,,,Gaia EDR3 2101748912087152768
6706109,EW,0.912,170.9278,0.2992153,0.2992152,Gaia EDR3 2077104973871500160
,,,,,,Gaia EDR3 2077104973864506240
6715467,ELL,0.971,352.3060,0.4031316,0.4031314,Gaia EDR3 2076932281815964288
6721380,EW,0.861,170.8832,0.2832913,0.2832912,Gaia EDR3 2075432724066021248
6775935,EB,0.661,170.6733,0.4168487,0.4168497,Gaia EDR3 2101761384675141760
6836871,ELL,0.895,170.9438,0.2661790,0.2661790,Gaia EDR3 2104725122564295808
6849812,EW,0.801,170.9930,0.2947569,0.2947570,Gaia EDR3 2102459093520547456
6853463,EW,0.728,170.8277,0.2698065,0.2698066,Gaia EDR3 2102330558040507520
6861481,ELL,0.962,170.7222,0.3692190,0.3692188,Gaia EDR3 2101764683210178176
,,,,,,Gaia EDR3 2101764687507546752
6862024,EW,0.897,352.3199,0.2473758,0.2473759,Gaia EDR3 2101769837170945536
6877250,ELL,0.978,170.8954,0.4030181,0.4030185,Gaia EDR3 2077135382232402816
6877800,ELL,0.888,261.9910,0.2747611,0.2747613,Gaia EDR3 2077137757353178240
,,,,,,Gaia EDR3 2077137757357152512
6890561,EW,0.968,171.0094,0.3256607,0.3256611,Gaia EDR3 2075451926845497472
6945328,EW,0.806,170.7893,0.2287259,0.2287259,Gaia EDR3 2101946068267051520
6945941,EW,0.853,170.8565,0.3264205,0.3264208,Gaia EDR3 2101943800524282496
6951204,EW,0.870,170.8631,0.2842757,0.2842760,Gaia EDR3 2125737953705156096
6952140,EW,0.800,170.7844,0.3392645,0.3392646,Gaia EDR3 2077705964346779648
6952259,EW,0.824,170.9496,0.3337066,0.3337064,Gaia EDR3 2077702356571077120
6966224,ELL,0.963,170.8553,0.3065926,0.3065927,Gaia EDR3 2077174792855337600
6966869,EW,0.757,170.9717,0.2930304,0.2930306,Gaia EDR3 2077162152759584768
7017633,EW,0.772,170.7369,0.2786295,0.2786298,Gaia EDR3 2105511960573856128
7032365,EA,0.587,170.8231,0.5096311,0.5096309,Gaia EDR3 2101960744170697088
,,,,,,Gaia EDR3 2101960744176054656
7033670,EB,0.667,170.7854,0.3572600,0.3572601,Gaia EDR3 2125777643503390976
7038920,EW,0.762,170.8871,0.2792469,0.2792467,Gaia EDR3 2077788049760201984
7092405,EW,0.914,170.9986,0.2975755,0.2975756,Gaia EDR3 2104814389164263168
7129697,EW,0.753,352.3504,0.3399719,0.3399718,Gaia EDR3 2077904834208448000
7137470,EW,0.936,170.8716,0.4132066,0.4132070,Gaia EDR3 2078693875543840512
7202957,EW,0.915,170.7971,0.3587598,0.3587601,Gaia EDR3 2125751461382632832
7202997,EW,0.787,170.9336,0.2367845,0.2367843,Gaia EDR3 2125751495737782528
7206837,EW,0.901,170.6655,0.3567529,0.3567530,Gaia EDR3 2077773584310732800
7214842,EW,0.815,170.7738,0.2484693,0.2484693,Gaia EDR3 2077246849525049088
7218894,EW,0.864,352.2511,0.2628797,0.2628797,Gaia EDR3 2077208847653710976
7219625,EW,0.622,170.8541,0.4535192,0.4535196,Gaia EDR3 2078697448947258240
,,,,,,Gaia EDR3 2078697448956699648
7220604,ELL,0.964,170.7836,0.3119673,0.3119672,Gaia EDR3 2078695799687964928
,,,,,,Gaia EDR3 2078695795384866816
,,,,,,Gaia EDR3 2078695799687964800
7285602,EW,0.832,170.7649,0.2963810,0.2963809,Gaia EDR3 2125842755206601856
7365557,EW,0.963,170.9327,0.2626869,0.2626869,Gaia EDR3 2125860136935867392
7367906,EW,0.863,170.9760,0.3126059,0.3126057,Gaia EDR3 2077832923579524480
7368456,EB,0.692,352.3080,0.2967278,0.2967275,Gaia EDR3 2077826292150126592
7382696,EW,0.910,170.9223,0.3308647,0.3308647,Gaia EDR3 2078703083954038016
7440322,EW,0.878,170.9878,0.3043818,0.3043818,Gaia EDR3 2102041798799920384
,,,,,,Gaia EDR3 2102041794500441728
7455503,EW,0.781,352.3084,0.2874574,0.2874575,Gaia EDR3 2077974343969288448
,,,,,,Gaia EDR3 2077974343959892992
7461601,EW,0.884,170.7831,0.2807147,0.2807144,Gaia EDR3 2077277086091409152
7468783,EW,0.939,170.7531,0.2822337,0.2822337,Gaia EDR3 2078532144260844160
7470150,EW,0.868,170.9416,0.3015627,0.3015628,Gaia EDR3 2078622785241579648
7517919,EW,0.945,170.9705,0.2740736,0.2740735,Gaia EDR3 2102936625164323328
7530009,EW,0.863,170.9182,0.2816297,0.2816297,Gaia EDR3 2125871372567021184
7548575,EW,0.771,170.7513,0.2897609,0.2897608,Gaia EDR3 2078709161324084608
,,,,,,Gaia EDR3 2078709165627875328
7552933,EW,0.821,352.3569,0.3096490,0.3096490,Gaia EDR3 2078623128845542016
7604896,EW,0.803,187.7147,0.3209415,0.3209418,Gaia EDR3 2126059943112566016
7612491,EW,0.680,352.2911,0.4586579,0.4586574,Gaia EDR3 2077843192841720576
7630349,EB,0.687,352.2250,0.2851422,0.2851421,Gaia EDR3 2078640514866959360
,,,,,,Gaia EDR3 2078640514873265664
7631783,ELL,0.983,171.0066,0.3291546,0.3291550,Gaia EDR3 2078625254844212224
7661150,EW,0.885,171.0033,0.3054392,0.3054395,Gaia EDR3 2105232237943123712
7685931,EA,0.449,170.7829,0.9796185,0.9796151,Gaia EDR3 2125888659812315520
7693206,EW,0.743,170.7857,0.4472372,0.4472378,Gaia EDR3 2078070241990316160
7729041,EW,0.883,170.9475,0.2359538,0.2359537,Gaia EDR3 2117020441403150976
7744182,EW,0.803,170.8045,0.2614415,0.2614413,Gaia EDR3 2102961364177735168
7748752,EW,0.856,170.8055,0.4325715,0.4325716,Gaia EDR3 2126825546802100352
7756820,EW,0.869,170.8241,0.2709609,0.2709609,Gaia EDR3 2125887624729725824
7767311,EW,0.934,170.8349,0.3548315,0.3548314,Gaia EDR3 2078787810769650688
7772419,EW,0.901,170.6911,0.3915558,0.3915557,Gaia EDR3 2078646459108360704
,,,,,,Gaia EDR3 2078646459102909568
,,,,,,Gaia EDR3 2078646459102909056
,,,,,,Gaia EDR3 2078646454807238272
,,,,,,Gaia EDR3 2078646459102909824
7773432,EW,0.845,170.8841,0.3407111,0.3407110,Gaia EDR3 2078643160573245696
7816065,EW,0.853,170.9202,0.2578704,0.2578699,Gaia EDR3 2102820253031204992
,,,,,,Gaia EDR3 2102820253027457792
7835326,EW,0.805,170.8062,0.2632186,0.2632184,Gaia EDR3 2079542423641241856
,,,,,,Gaia EDR3 2079542419345775232
,,,,,,Gaia EDR3 2079542423641240960
7841368,ELL,0.980,170.8566,0.4369060,0.4369056,Gaia EDR3 2078834406873606528
7842286,EW,0.831,170.8430,0.3080680,0.3080678,Gaia EDR3 2078647245083262976
7842386,EW,0.830,170.7492,0.3441429,0.3441426,Gaia EDR3 2078653674647343488
7842589,EW,0.958,170.8868,0.2452780,0.2452780,Gaia EDR3 2078650440539367808
7848852,EW,0.713,352.0874,0.4473056,0.4473064,Gaia EDR3 2075976806213170688
7879648,EW,0.871,170.7916,0.2953199,0.2953196,Gaia EDR3 2106003510990029312
7884915,EW,0.891,261.9925,0.2130148,0.2130146,Gaia EDR3 2102826089888203008
7886347,ELL,0.974,170.9740,0.3546132,0.3546135,Gaia EDR3 2126828604813342848
7902501,ELL,0.973,171.0023,0.3073213,0.3073208,Gaia EDR3 2078055913980854912
7903368,EW,0.767,170.9569,0.2304568,0.2304569,Gaia EDR3 2078053478740199168
7904317,EW,0.778,261.8935,0.2269235,0.2269235,Gaia EDR3 2079541049243999744
7906482,EW,0.898,170.8944,0.3375270,0.3375272,Gaia EDR3 2078803513168068736
,,,,,,Gaia EDR3 2078803517471187584
,,,,,,Gaia EDR3 2078803517463921664
7909840,EW,0.809,170.7600,0.3392968,0.3392968,Gaia EDR3 2078836945192637824
7914305,EW,0.808,170.9774,0.2766753,0.2766750,Gaia EDR3 2078617867502872832
,,,,,,Gaia EDR3 2078617803078942720
7915993,EW,0.853,352.2768,0.3466824,0.3466828,Gaia EDR3 2078984284044435712
,,,,,,Gaia EDR3 2078984279749916544
7916033,EW,0.811,170.9402,0.3398100,0.3398101,Gaia EDR3 2078977442161865216
,,,,,,Gaia EDR3 2078977446465636480
,,,,,,Gaia EDR3 2078977446465637120
7939758,EW,0.852,170.8688,0.2721395,0.2721393,Gaia EDR3 2105311540218306944
,,,,,,Gaia EDR3 2105311540214320000
7953745,EW,0.875,171.0088,0.2712310,0.2712307,Gaia EDR3 2102874816292169728
,,,,,,Gaia EDR3 2102874816295773184
7954421,EW,0.775,261.7602,0.2670138,0.2670137,Gaia EDR3 2126847743187163136
7958219,EW,0.808,170.8789,0.2750626,0.2750627,Gaia EDR3 2126097184769282944
7973660,ELL,0.981,170.8504,0.2675964,0.2675966,Gaia EDR3 2079548775890310016
7975010,EW,0.841,170.9420,0.2790395,0.2790394,Gaia EDR3 2078806369322474880
,,,,,,Gaia EDR3 2078806365026702848
7983898,EW,0.865,170.7477,0.3329508,0.3329508,Gaia EDR3 2078982772215523584
7985639,EW,0.879,170.9278,0.2323729,0.2323729,Gaia EDR3 2075983098351319680
7989590,EW,0.848,261.8039,0.2962125,0.2962114,Gaia EDR3 2076038962975840384
8026095,EW,0.730,170.8529,0.4685908,0.4685909,Gaia EDR3 2126112994549922688
8043160,EW,0.860,352.3168,0.3943683,0.3943688,Gaia EDR3 2078822724565127040
8043775,EW,0.869,170.7848,0.3214673,0.3214671,Gaia EDR3 2078819043770348544
8052184,EW,0.756,170.8330,0.4388413,0.4388418,Gaia EDR3 2078998573404237952
,,,,,,Gaia EDR3 2078998577694935936
8053162,EW,0.754,170.8078,0.3710623,0.3710623,Gaia EDR3 2078989536790267776
8076405,ELL,0.954,170.9807,0.3536456,0.3536457,Gaia EDR3 2105285697398538496
8081220,EW,0.885,170.8086,0.2439520,0.2439520,Gaia EDR3 2106595456263887744
8096758,ELL,0.751,352.1692,0.2886535,0.2886587,Gaia EDR3 2126149037913733248
8106097,EW,0.711,170.7815,0.2310427,0.2310429,Gaia EDR3 2078286673983296384
,,,,,,Gaia EDR3 2078286678275844608
8107357,EW,0.805,187.7804,0.2425647,0.2425647,Gaia EDR3 2078122984191737472
8115055,EW,0.932,352.3877,0.3089133,0.3089136,Gaia EDR3 2078864398624750720
8122392,ELL,0.936,170.9826,0.2842831,0.2842833,Gaia EDR3 2079014894277344512
8128189,EW,0.867,170.9543,0.2157555,0.2157556,Gaia EDR3 2076034878463803648
8168054,EW,0.763,170.8049,0.2568609,0.2568608,Gaia EDR3 2126335813153298944
8172275,ELL,0.856,170.7136,0.3489705,0.3489705,Gaia EDR3 2078344643161352320
,,,,,,Gaia EDR3 2078344638858766336
8176564,EW,0.821,170.9188,0.3057079,0.3057078,Gaia EDR3 2079613681441008256
8254860,EW,0.844,261.8033,0.2737179,0.2737161,Gaia EDR3 2079052758714939264
8264134,EW,0.885,200.3204,0.2479480,0.2479460,Gaia EDR3 2076063671926605568
,,,,,,Gaia EDR3 2076063671934982400
,,,,,,Gaia EDR3 2076063671926604032
8264418,EW,0.861,170.7084,0.4149901,0.4149904,Gaia EDR3 2076065458641432064
8264577,EW,0.912,170.6883,0.3305745,0.3305746,Gaia EDR3 2075877820108609024
,,,,,,Gaia EDR3 2075877815805346688
8313418,EW,0.913,352.3084,0.3917186,0.3917182,Gaia EDR3 2079679068021488512
8320381,EW,0.794,170.8925,0.2839729,0.2839729,Gaia EDR3 2079069388824752640
,,,,,,Gaia EDR3 2079069388824260224
8321158,EW,0.845,170.5966,0.4203375,0.4203369,Gaia EDR3 2079071179833606272
,,,,,,Gaia EDR3 2079071179833605248
8326411,EW,0.978,170.7955,0.2848975,0.2848975,Gaia EDR3 2076116585926548992
,,,,,,Gaia EDR3 2076116581627618304
8329425,EW,0.802,170.8134,0.2444862,0.2444860,Gaia EDR3 2076068860257671168
8355845,EW,0.855,170.9895,0.3152841,0.3152844,Gaia EDR3 2103135812864361088
8360692,EW,0.911,170.7729,0.3129041,0.3129043,Gaia EDR3 2126891998536994944
,,,,,,Gaia EDR3 2126891998533389568
8375753,EW,0.874,187.7471,0.3050738,0.3050739,Gaia EDR3 2079635156275188096
8379927,EW,0.850,170.7426,0.3746416,0.3746418,Gaia EDR3 2078929613415372160
8386725,ELL,0.979,261.9390,0.3406056,0.3406058,Gaia EDR3 2079074336626842496
8393626,ELL,0.824,170.9948,0.4202262,0.4202268,Gaia EDR3 2076126206660002688
8394778,EW,0.957,170.7326,0.3079940,0.3079943,Gaia EDR3 2076082294905541376
,,,,,,Gaia EDR3 2076082294905544704
8425478,EW,0.819,170.9251,0.3692192,0.3692197,Gaia EDR3 2126937765708471040
8426937,EW,0.771,170.7252,0.3110298,0.3110301,Gaia EDR3 2126971537032751488
8430663,EW,0.841,171.0057,0.2734496,0.2734495,Gaia EDR3 2126185901614712960
8439459,EW,0.852,187.7979,0.3178825,0.3178823,Gaia EDR3 2079825754043059456
8455848,EW,0.715,187.9885,0.3220370,0.3220373,Gaia EDR3 2079119146017353472
8460634,EW,0.729,187.9786,0.2684771,0.2684772,Gaia EDR3 2082088686415439872
8494459,EW,0.917,170.7630,0.2703565,0.2703564,Gaia EDR3 2126238403300069376
8496759,EW,0.795,170.8306,0.2191841,0.2191842,Gaia EDR3 2126390140199404928
,,,,,,Gaia EDR3 2126390174559143936
8508843,EW,0.868,170.8398,0.2764467,0.2764465,Gaia EDR3 2079691716705184768
8509015,EW,0.777,352.3411,0.3035111,0.3035112,Gaia EDR3 2079688624328740864
8520433,EW,0.952,170.8529,0.3898095,0.3898094,Gaia EDR3 2079125571297377920
,,,,,,Gaia EDR3 2079125571289017856
8522358,EW,0.864,170.7798,0.4075003,0.4075003,Gaia EDR3 2076144584816487808
8523405,EW,0.836,170.9980,0.3176192,0.3176194,Gaia EDR3 2076134105097156480
8524297,EW,0.795,170.8170,0.4057679,0.4057676,Gaia EDR3 2082092500346326912
,,,,,,Gaia EDR3 2082092500346326528
8590985,EW,0.946,261.9149,0.3044269,0.3044288,Gaia EDR3 2082106239936770688
8617172,EW,0.833,187.9115,0.2261569,0.2261570,Gaia EDR3 2127134956241453440
8620472,ELL,0.868,170.7695,0.2670283,0.2670283,Gaia EDR3 2126997792170566528
8621423,EW,0.862,170.5786,0.4405862,0.4405860,Gaia EDR3 2126983017477844864
,,,,,,Gaia EDR3 2126983017482642048
8632073,EW,0.785,170.7629,0.2568768,0.2568767,Gaia EDR3 2079891995316617984
8636600,EW,0.853,261.6073,0.4125256,0.4125177,Gaia EDR3 2079749303620146944
,,,,,,Gaia EDR3 2079749303627036288
,,,,,,Gaia EDR3 2079749303620149376
8637936,EW,0.858,352.1274,0.3541702,0.3541706,Gaia EDR3 2079705220082348928
8649099,EW,0.909,170.7508,0.3125236,0.3125235,Gaia EDR3 2079144950189781376
8692626,EW,0.870,170.7821,0.3283150,0.3283153,Gaia EDR3 2126482567894424832
8696157,EW,0.793,352.3911,0.3175591,0.3175592,Gaia EDR3 2079895813549848704
8703419,EW,0.722,170.8945,0.2208041,0.2208041,Gaia EDR3 2079717039827689216
8715589,EW,0.804,170.6674,0.3631909,0.3631905,Gaia EDR3 2076156060969538560
8717834,EW,0.787,170.8151,0.3378137,0.3378137,Gaia EDR3 2082102670822547840
8719164,EW,0.792,170.9218,0.2886889,0.2886888,Gaia EDR3 2082111329474300416
,,,,,,Gaia EDR3 2082111329483480064
,,,,,,Gaia EDR3 2082111325182871808
8766268,EW,0.883,352.2677,0.3216619,0.3216621,Gaia EDR3 2079735727229819648
8774678,EW,0.853,352.2163,0.3608687,0.3608696,Gaia EDR3 2079207411893663872
8801041,EW,0.876,170.8635,0.2909881,0.2909881,Gaia EDR3 2106891538427752960
8812603,EA,0.472,261.9062,0.5167945,0.5167931,Gaia EDR3 2127154506932053632
8878567,EW,0.780,170.9817,0.2554372,0.2554373,Gaia EDR3 2127170926593593088
8984241,EW,0.883,352.3145,0.2596233,0.2596241,Gaia EDR3 2082186061909715072
,,,,,,Gaia EDR3 2082186061909726208
9016452,EB,0.667,170.6773,0.3628513,0.3628510,Gaia EDR3 2127093518399252096
9021464,EW,0.864,170.8972,0.3948542,0.3948547,Gaia EDR3 2126656565609544320
9026260,ELL,0.869,261.9463,0.2779575,0.2779575,Gaia EDR3 2126519706470426240
,,,,,,Gaia EDR3 2126519500311996160
9030835,EW,0.868,352.2758,0.4598649,0.4598659,Gaia EDR3 2079935327250093312
9044269,EW,0.785,170.8533,0.3392555,0.3392554,Gaia EDR3 2079416937578014848
9045521,EW,0.792,170.9455,0.3272426,0.3272427,Gaia EDR3 2079407699108151040
,,,,,,Gaia EDR3 2079407699108150912
,,,,,,Gaia EDR3 2079407694809907328
9050577,EW,0.772,170.8660,0.3088170,0.3088169,Gaia EDR3 2085177558174070400
,,,,,,Gaia EDR3 2085177558165576832
9072639,EW,0.922,170.9461,0.3464040,0.3464036,Gaia EDR3 2106832851995132288
9116990,EW,0.821,170.9118,0.2614000,0.2613999,Gaia EDR3 2085203465418978048
9119211,EW,0.870,170.7599,0.4193727,0.4193704,Gaia EDR3 2082191353311697024
,,,,,,Gaia EDR3 2082191387671437824
9139235,EW,0.835,170.8334,0.2397893,0.2397893,Gaia EDR3 2107197576319930624
9145762,EW,0.978,261.7445,0.3262237,0.3262242,Gaia EDR3 2130231417209400960
9156729,EW,0.852,170.8045,0.3527361,0.3527364,Gaia EDR3 2126721883467014016
9163515,EW,0.857,170.6211,0.4014262,0.4014260,Gaia EDR3 2079990749507384320
9166518,EW,0.772,170.8087,0.2584096,0.2584095,Gaia EDR3 2080176566973100032
9176530,EW,0.803,352.3308,0.3256307,0.3256307,Gaia EDR3 2079248407363868672
9178421,ELL,0.860,261.7795,0.3031757,0.3031754,Gaia EDR3 2085239916794912896
9226525,EW,0.978,352.1890,0.3051335,0.3051333,Gaia EDR3 2080039677774760064
,,,,,,Gaia EDR3 2080039609055284096
9279666,ELL,0.888,170.7184,0.3747528,0.3747544,Gaia EDR3 2126683499344844928
,,,,,,Gaia EDR3 2126683499344512000
9282725,EW,0.873,170.9969,0.3886597,0.3886595,Gaia EDR3 2126726968713266688
9299986,ELL,0.953,170.8870,0.3772440,0.3772435,Gaia EDR3 2079454187829041280
9366580,EW,0.850,352.1185,0.3503497,0.3503497,Gaia EDR3 2085225691864063872
,,,,,,Gaia EDR3 2085225696168091904
9369756,EW,0.771,170.6027,0.4547442,0.4547438,Gaia EDR3 2082302644507772032
,,,,,,Gaia EDR3 2082302640205765248
9408454,EW,0.970,352.2056,0.4438664,0.4438681,Gaia EDR3 2128058168054835328
9414088,EW,0.888,170.8444,0.3372345,0.3372341,Gaia EDR3 2080011601566110208
9419012,EW,0.824,261.8056,0.2697140,0.2697141,Gaia EDR3 2080245492610186240
9479661,EW,0.722,170.9946,0.4043325,0.4043323,Gaia EDR3 2080259339582296064
9480038,EW,0.978,352.3161,0.3013502,0.3013498,Gaia EDR3 2080248791136949504
9480596,EW,0.814,170.8256,0.2331572,0.2331573,Gaia EDR3 2080245011563853440
9489590,EW,0.788,170.7970,0.3726585,0.3726557,Gaia EDR3 2085234629700165632
9520443,EA,0.441,261.7424,0.9901435,0.9901591,Gaia EDR3 2127364234482194944
9527073,EW,0.778,170.6751,0.3691658,0.3691657,Gaia EDR3 2126802143522706816
9532117,EB,0.680,170.7578,0.2973935,0.2973943,Gaia EDR3 2128112318999346176
9537008,EW,0.738,170.8708,0.3039828,0.3039832,Gaia EDR3 2080391895152534656
9552598,ELL,0.962,170.8656,0.2373189,0.2373189,Gaia EDR3 2085321216240635136
9578842,ELL,0.875,170.8206,0.2499257,0.2499256,Gaia EDR3 2130324841336390144
9589350,EW,0.780,170.8018,0.2666215,0.2666228,Gaia EDR3 2128256350727611008
,,,,,,Gaia EDR3 2128256419447084288
9603472,EW,0.773,170.8883,0.2662048,0.2662049,Gaia EDR3 2080255761869517568
9613725,ELL,0.897,171.0224,0.3345571,0.3345571,Gaia EDR3 2085335402509745024
9642292,EW,0.853,352.3576,0.3456814,0.3456818,Gaia EDR3 2127382861756308096
9642392,EW,0.778,170.9481,0.2719569,0.2719570,Gaia EDR3 2127380108678711936
9662116,ELL,0.959,170.8612,0.3694515,0.3694518,Gaia EDR3 2080316823425116928
9667661,EW,0.877,170.6992,0.3174799,0.3174796,Gaia EDR3 2085523556437726208
,,,,,,Gaia EDR3 2085523560732033024
9667910,ELL,0.929,170.9046,0.2685087,0.2685088,Gaia EDR3 2085520292260806272
9673304,ELL,0.912,352.3715,0.2766812,0.2766809,Gaia EDR3 2085380005743163136
,,,,,,Gaia EDR3 2085380005753972608
9726785,ELL,0.922,170.8963,0.2873705,0.2873710,Gaia EDR3 2080285727861820160
,,,,,,Gaia EDR3 2080285659135521920
9727154,ELL,0.980,352.1786,0.2831385,0.2831382,Gaia EDR3 2079536341970584960
,,,,,,Gaia EDR3 2079536341966128128
9775385,EW,0.965,352.1566,0.3039470,0.3039484,Gaia EDR3 2128177396346195840
9782817,EW,0.866,170.9867,0.2892436,0.2892438,Gaia EDR3 2080333968935253248
9785954,EW,0.870,170.7055,0.3236013,0.3236016,Gaia EDR3 2080296413735649152
9786364,ELL,0.982,170.7800,0.2476716,0.2476717,Gaia EDR3 2080290396483263616
9786732,ELL,0.816,170.7188,0.3633532,0.3633531,Gaia EDR3 2080289851026074368
,,,,,,Gaia EDR3 2080289846727468416
,,,,,,Gaia EDR3 2080289846727468544
9787931,EW,0.884,170.7855,0.3814899,0.3814899,Gaia EDR3 2085540908106171776
9789515,EW,0.820,170.9159,0.2441705,0.2441707,Gaia EDR3 2085529436255444736
9791476,EW,0.829,170.7614,0.3089884,0.3089885,Gaia EDR3 2085503627788490368
9813342,ELL,0.821,170.9778,0.2193769,0.2193766,Gaia EDR3 2119508017742150656
9823597,EW,0.872,170.7847,0.2567922,0.2567921,Gaia EDR3 2130393839990269568
,,,,,,Gaia EDR3 2130393839987286016
9846098,EW,0.883,170.8493,0.2365303,0.2365301,Gaia EDR3 2080297753765434496
,,,,,,Gaia EDR3 2080297753765431680
,,,,,,Gaia EDR3 2080297753770788864
9883561,EB,0.612,170.8242,0.3496841,0.3496840,Gaia EDR3 2130770800674972160
9887300,EW,0.796,170.8540,0.3021293,0.3021295,Gaia EDR3 2127624238920166912
9904749,EW,0.880,170.8310,0.3833223,0.3833227,Gaia EDR3 2080350903982905472
9906673,EW,0.874,170.8268,0.2924124,0.2924125,Gaia EDR3 2080305484712074496
9911598,EW,0.782,170.8383,0.2787503,0.2787504,Gaia EDR3 2085514863423397504
9958698,ELL,0.958,170.9835,0.3084224,0.3084223,Gaia EDR3 2128524257901617664
,,,,,,Gaia EDR3 2128524253609111936
9959422,EW,0.952,170.7379,0.3649156,0.3649157,Gaia EDR3 2080485632819910400
10002625,EW,0.957,170.8791,0.3244440,0.3244438,Gaia EDR3 2130462864406150400
10005473,EW,0.853,170.8817,0.4490137,0.4490140,Gaia EDR3 2127789367524462848
10019347,EW,0.877,170.9629,0.3080265,0.3080265,Gaia EDR3 2128526280833883008
10020396,EW,0.865,352.0487,0.4709685,0.4709673,Gaia EDR3 2080508065429441024
,,,,,,Gaia EDR3 2080508069725467648
,,,,,,Gaia EDR3 2080508069725465600
10024283,ELL,0.917,170.9212,0.2294856,0.2294854,Gaia EDR3 2080346338436857984
10025969,EW,0.808,170.7599,0.2527073,0.2527073,Gaia EDR3 2080360391570953216
10031670,EW,0.831,170.9180,0.4168829,0.4168832,Gaia EDR3 2085569087394263424
10034146,EB,0.618,170.7723,0.4659924,0.4659919,Gaia EDR3 2085599633191590016
10064921,EW,0.796,187.9243,0.2452679,0.2452678,Gaia EDR3 2130472794370613120
10082567,EW,0.791,170.9953,0.3681143,0.3681147,Gaia EDR3 2128529098332591744
10086842,EW,0.847,170.8741,0.4125570,0.4125570,Gaia EDR3 2080549954248882816
10087493,EW,0.956,171.0059,0.2847236,0.2847238,Gaia EDR3 2080538581168816512
10098203,EW,0.780,170.9236,0.4862614,0.4862606,Gaia EDR3 2085605543074332032
10135992,ELL,0.751,170.8348,0.2595410,0.2595419,Gaia EDR3 2127843243592863616
10147918,EW,0.866,170.7401,0.3848595,0.3848591,Gaia EDR3 2128539719791319936
,,,,,,Gaia EDR3 2128539719789171840
10156116,EW,0.779,352.3483,0.2633654,0.2633656,Gaia EDR3 2080375338060663552
10158100,EW,0.876,170.8423,0.3237780,0.3237783,Gaia EDR3 2086318542005268096
10158970,ELL,0.856,170.8991,0.2550671,0.2550669,Gaia EDR3 2086322459015613312
10195945,EW,0.875,170.8047,0.2734528,0.2734529,Gaia EDR3 2130699465563937152
10219434,EW,0.790,352.3937,0.4931560,0.4931552,Gaia EDR3 2080555520527025408
10219987,EW,0.856,170.9734,0.2458151,0.2458152,Gaia EDR3 2080575273076469760
10221760,EW,0.864,170.9924,0.3295449,0.3295449,Gaia EDR3 2080381071834478848
10226716,EW,0.799,170.9099,0.2786412,0.2786400,Gaia EDR3 2086337744800553984
10230000,EW,0.790,352.1122,0.3130993,0.3130991,Gaia EDR3 2085669001209781632
10231594,EW,0.834,170.9468,0.3056477,0.3056475,Gaia EDR3 2085630556964195456
,,,,,,Gaia EDR3 2085630552662395904
10290447,EB,0.677,261.9897,0.4758207,0.4758228,Gaia EDR3 2086374548380317696
10295805,EW,0.861,170.9377,0.2362838,0.2362837,Gaia EDR3 2085671823004236928
,,,,,,Gaia EDR3 2085671823004238976
10350276,EW,0.882,170.7850,0.2789588,0.2789585,Gaia EDR3 2080608571959646336
10354876,EW,0.635,170.7495,0.3036344,0.3036338,Gaia EDR3 2086391758306501120
10402806,ELL,0.956,170.9345,0.2504942,0.2504936,Gaia EDR3 2129164379831159040
10424717,EB,0.683,170.7705,0.3700888,0.3700886,Gaia EDR3 2085691511138119808
10424985,EW,0.741,170.7388,0.2967605,0.2967606,Gaia EDR3 2085691025799963264
10487973,EW,0.753,170.9690,0.4053476,0.4053478,Gaia EDR3 2086362556826261632
,,,,,,Gaia EDR3 2086362556826261888
10537537,EW,0.773,261.7346,0.2779286,0.2779284,Gaia EDR3 2128492509509645184
,,,,,,Gaia EDR3 2128492573929587968
10554227,EW,0.821,170.9932,0.2323760,0.2323761,Gaia EDR3 2086444092489464960
10597649,EW,0.836,170.8551,0.2756908,0.2756908,Gaia EDR3 2129207466945215360
10604021,EB,0.702,170.8412,0.2278943,0.2278948,Gaia EDR3 2128822702295168768
10614323,EW,0.671,171.0030,0.2458114,0.2458110,Gaia EDR3 2086610840291558400
,,,,,,Gaia EDR3 2086610840298098816
10614946,EW,0.861,352.2200,0.2161352,0.2161352,Gaia EDR3 2086423373569063296
10617698,EW,0.775,170.8868,0.2761962,0.2761960,Gaia EDR3 2086459038969305088
10649230,EA,0.470,170.3447,0.8956426,0.8956406,Gaia EDR3 2131639066970180352
10670920,ELL,0.979,352.1494,0.3876328,0.3876323,Gaia EDR3 2128839439787599232
10794879,EW,0.916,170.7893,0.3454684,0.3454655,Gaia EDR3 2129499146762848896
10809345,EW,0.764,170.9279,0.3105806,0.3105801,Gaia EDR3 2086657290366765568
10811453,EW,0.771,170.9206,0.3313369,0.3313370,Gaia EDR3 2086623720902127872
10857250,EW,0.798,170.8435,0.2609031,0.2609033,Gaia EDR3 2129465749096168704
10873513,ELL,0.964,170.9097,0.2323632,0.2323635,Gaia EDR3 2086681415201868160
,,,,,,Gaia EDR3 2086681415198061824
10878263,EW,0.897,171.0008,0.3728848,0.3728847,Gaia EDR3 2086519786993669248
10879134,EW,0.862,170.8429,0.3364128,0.3364132,Gaia EDR3 2086494188988750208
10881071,EW,0.864,170.9264,0.4440995,0.4441001,Gaia EDR3 2086857096543800448
,,,,,,Gaia EDR3 2086857096535757440
10936043,EW,0.891,170.7748,0.2986603,0.2986602,Gaia EDR3 2086541566765699200
10937717,EW,0.835,170.9565,0.2348898,0.2348897,Gaia EDR3 2086861700740791552
,,,,,,Gaia EDR3 2086861700740796160
,,,,,,Gaia EDR3 2086861696445535616
11036155,EW,0.896,170.8770,0.2393427,0.2393427,Gaia EDR3 2128775221434206336
11043997,EW,0.896,170.8581,0.3638107,0.3638108,Gaia EDR3 2086561740230261888
11135880,ELL,0.957,170.8798,0.3691968,0.3691967,Gaia EDR3 2129536216621185664
11136854,EW,0.845,170.8175,0.2940563,0.2940565,Gaia EDR3 2129352052722199296
11138282,EW,0.864,170.9872,0.2949100,0.2949103,Gaia EDR3 2129669880303106304
11196937,EW,0.877,170.7947,0.3009125,0.3009125,Gaia EDR3 2134785182053548416
11242878,EW,0.979,170.8716,0.3705654,0.3705657,Gaia EDR3 2129545635489664256
11254028,EW,0.803,170.7086,0.3190640,0.3190641,Gaia EDR3 2134847102601733632
,,,,,,Gaia EDR3 2134847132661771776
11290225,EW,0.981,170.8676,0.2545112,0.2545113,Gaia EDR3 2132549840557036544
11309209,EW,0.902,170.8067,0.2865605,0.2865606,Gaia EDR3 2086776282438108672
11351268,EW,0.869,170.9715,0.2542718,0.2542718,Gaia EDR3 2129706164187332608
,,,,,,Gaia EDR3 2129706164184482048
11352643,ELL,0.942,170.8477,0.3855821,0.3855819,Gaia EDR3 2129789830149927040
11356160,EW,0.960,261.8495,0.3487790,0.3487785,Gaia EDR3 2134990623227091584
11395400,EW,0.828,170.7021,0.3592016,0.3592017,Gaia EDR3 2132743973075619712
11411282,ELL,0.911,170.9315,0.2756386,0.2756386,Gaia EDR3 2134866545917036544
11415034,EA,0.499,259.7894,0.4800227,0.4800245,Gaia EDR3 2086831945211807104
11447098,EW,0.881,170.8605,0.2414640,0.2414654,Gaia EDR3 2131306155464222720
11467281,ELL,0.965,170.9179,0.2600572,0.2600573,Gaia EDR3 2087160389946919936
,,,,,,Gaia EDR3 2087160385653212288
11468870,ELL,0.973,170.7766,0.2611025,0.2611024,Gaia EDR3 2087152521566481408
11508446,EW,0.950,352.2122,0.3530520,0.3530517,Gaia EDR3 2129805876146256256
,,,,,,Gaia EDR3 2129805876148459776
11571744,EW,0.976,170.7454,0.3603632,0.3603628,Gaia EDR3 2087169495283298048
11662049,EW,0.755,352.2736,0.4131457,0.4131451,Gaia EDR3 2129878512634920064
11662790,EW,0.695,261.5953,0.4300044,0.4300041,Gaia EDR3 2129862702856294784
11722217,EW,0.861,170.7024,0.3285165,0.3285166,Gaia EDR3 2134911973789150464
11773332,ELL,0.936,170.9155,0.4627881,0.4627885,Gaia EDR3 2135273369517467264
11824897,EW,0.824,352.3149,0.3206101,0.3206098,Gaia EDR3 2135280889998936448
11920700,EW,0.865,170.9875,0.3627424,0.3627425,Gaia EDR3 2135168159996614016
11960193,EW,0.853,352.3252,0.3997890,0.3997881,Gaia EDR3 2133071322601963264
11968724,EW,0.872,170.7265,0.3693903,0.3693906,Gaia EDR3 2135208532689332096
12008880,EW,0.911,170.8725,0.4691365,0.4691365,Gaia EDR3 2133108328040915328
12017411,EW,0.959,170.6778,0.3403664,0.3403663,Gaia EDR3 2135218114756191616
12071598,EW,0.685,170.8535,0.2303693,0.2303691,Gaia EDR3 2135375482363872768
12117243,EW,0.784,352.1820,0.2619138,0.2619135,Gaia EDR3 2135192040011059072
,,,,,,Gaia EDR3 2135192040011058944
,,,,,,Gaia EDR3 2135192035717769344
12120943,EW,0.960,351.9872,0.4628656,0.4628659,Gaia EDR3 2135336041680006784
12166983,EW,0.752,170.7740,0.4819656,0.4819666,Gaia EDR3 2135554775773857920
12256412,EW,0.759,170.8351,0.3109528,0.3109525,Gaia EDR3 2133174775476608384
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{M_R_table.csv}
KIC,PDM Period,LS Period,M_V,M_1,M_2,a,q,R_1,R_2
1430227,0.3012474,0.3012471,4.687,1.053,0.359,1.685,0.340,0.799,0.490
1577143,0.4552796,0.4552797,3.180,1.439,0.415,2.027,0.288,0.991,0.564
1719557,0.3439371,0.3439368,4.204,1.164,0.376,1.788,0.323,0.856,0.512
1867844,0.3506655,0.3506654,4.133,1.181,0.378,1.804,0.320,0.865,0.516
1872084,0.3017346,0.3017345,4.681,1.055,0.359,1.686,0.340,0.800,0.490
2160289,0.3261614,0.3261612,4.397,1.119,0.369,1.746,0.330,0.833,0.503
2162160,0.4363103,0.4363099,3.336,1.393,0.409,1.989,0.293,0.969,0.555
2299915,0.2962059,0.2962061,4.749,1.040,0.356,1.672,0.343,0.792,0.487
2306616,0.2932115,0.2932112,4.786,1.032,0.355,1.665,0.344,0.788,0.485
2423993,0.3324514,0.3324512,4.327,1.135,0.371,1.761,0.327,0.841,0.506
2448052,0.3714154,0.3714157,3.923,1.234,0.386,1.851,0.313,0.891,0.526
2583553,0.2472380,0.2472382,5.408,0.907,0.334,1.542,0.369,0.720,0.457
2693535,0.3071706,0.3071708,4.616,1.069,0.361,1.700,0.338,0.807,0.493
2713163,0.4329073,0.4329070,3.364,1.385,0.407,1.982,0.294,0.965,0.554
2713593,0.2864436,0.2864434,4.871,1.014,0.352,1.647,0.347,0.778,0.481
2717227,0.3429342,0.3429344,4.214,1.162,0.375,1.786,0.323,0.855,0.512
2846199,0.2479192,0.2479193,5.398,0.909,0.335,1.544,0.368,0.721,0.458
2865228,0.3588029,0.3588033,4.049,1.202,0.381,1.822,0.317,0.876,0.520
3096317,0.3460855,0.3460858,4.181,1.170,0.377,1.793,0.322,0.859,0.513
3102595,0.3916896,0.3916899,3.729,1.284,0.393,1.895,0.306,0.917,0.536
3118806,0.4020033,0.4020034,3.634,1.310,0.397,1.917,0.303,0.929,0.540
3235528,0.2673338,0.2673340,5.123,0.963,0.344,1.597,0.357,0.750,0.470
3240890,0.3230526,0.3230528,4.432,1.110,0.368,1.739,0.331,0.829,0.502
3337674,0.3078600,0.3078599,4.608,1.071,0.361,1.702,0.337,0.808,0.493
3354040,0.3479860,0.3479861,4.161,1.175,0.377,1.798,0.321,0.862,0.514
3355317,0.3499853,0.3499846,4.140,1.180,0.378,1.802,0.320,0.864,0.515
3429604,0.3449929,0.3449925,4.192,1.167,0.376,1.791,0.322,0.858,0.513
3430893,0.3706061,0.3706057,3.931,1.232,0.386,1.849,0.313,0.890,0.526
3431453,0.2050567,0.2050569,6.090,0.788,0.313,1.417,0.397,0.652,0.429
3439878,0.2517838,0.2517839,5.341,0.920,0.337,1.554,0.366,0.727,0.460
3445151,0.2780470,0.2780471,4.979,0.992,0.349,1.625,0.352,0.766,0.476
3449105,0.2344133,0.2344133,5.602,0.872,0.328,1.505,0.377,0.700,0.449
3455303,0.3151370,0.3151372,4.523,1.090,0.364,1.720,0.334,0.818,0.497
3459504,0.3958804,0.3958813,3.690,1.295,0.395,1.904,0.305,0.922,0.537
3534307,0.2776658,0.2776662,4.984,0.991,0.348,1.624,0.352,0.766,0.476
3541279,0.3160812,0.3160812,4.512,1.092,0.365,1.722,0.334,0.819,0.498
3640702,0.2973555,0.2973551,4.734,1.043,0.357,1.675,0.342,0.794,0.487
3641452,0.3076719,0.3076730,4.610,1.070,0.361,1.701,0.338,0.808,0.493
3642324,0.3392282,0.3392283,4.254,1.152,0.374,1.777,0.324,0.850,0.510
3655570,0.2972495,0.2972495,4.736,1.043,0.357,1.675,0.342,0.793,0.487
3660820,0.3346466,0.3346464,4.303,1.140,0.372,1.766,0.326,0.844,0.508
3750091,0.3732120,0.3732117,3.906,1.238,0.387,1.855,0.312,0.894,0.527
3761005,0.2955060,0.2955050,4.757,1.038,0.356,1.671,0.343,0.791,0.486
3761929,0.3569730,0.3569731,4.068,1.197,0.381,1.818,0.318,0.873,0.519
3763790,0.2721410,0.2721410,5.058,0.976,0.346,1.610,0.355,0.758,0.473
3764219,0.2952817,0.2952814,4.760,1.038,0.356,1.670,0.343,0.791,0.486
3839310,0.2450671,0.2450669,5.440,0.901,0.333,1.536,0.370,0.717,0.456
3954440,0.2420027,0.2420030,5.486,0.893,0.332,1.527,0.372,0.712,0.454
3967654,0.2216867,0.2216866,5.806,0.836,0.322,1.468,0.385,0.680,0.440
4060976,0.2854898,0.2854897,4.883,1.012,0.352,1.645,0.348,0.777,0.481
4066712,0.3263428,0.3263426,4.395,1.119,0.369,1.747,0.330,0.833,0.503
4069265,0.2870131,0.2870134,4.864,1.016,0.353,1.649,0.347,0.779,0.482
4073648,0.2319964,0.2319964,5.640,0.865,0.327,1.498,0.378,0.696,0.447
4074294,0.4464984,0.4464982,3.252,1.418,0.412,2.009,0.290,0.981,0.560
4075096,0.4547217,0.4547220,3.185,1.437,0.415,2.026,0.288,0.990,0.563
4078526,0.2613424,0.2613425,5.205,0.946,0.341,1.581,0.360,0.742,0.466
4079105,0.2981436,0.2981433,4.725,1.045,0.357,1.677,0.342,0.795,0.488
4136955,0.2955999,0.2955998,4.756,1.038,0.356,1.671,0.343,0.791,0.486
4149720,0.3568681,0.3568678,4.069,1.197,0.381,1.818,0.318,0.873,0.519
4165204,0.3709442,0.3709446,3.928,1.233,0.386,1.850,0.313,0.891,0.526
4278354,0.2795806,0.2795804,4.959,0.996,0.349,1.629,0.351,0.768,0.477
4279888,0.2602914,0.2602917,5.220,0.943,0.341,1.578,0.361,0.740,0.466
4357986,0.2961998,0.2962001,4.749,1.040,0.356,1.672,0.343,0.792,0.487
4358855,0.3344227,0.3344229,4.306,1.140,0.372,1.766,0.326,0.844,0.507
4374542,0.3527966,0.3527967,4.111,1.187,0.379,1.809,0.319,0.868,0.517
4445527,0.2708572,0.2708570,5.075,0.972,0.345,1.606,0.355,0.756,0.472
4449730,0.2526858,0.2526857,5.328,0.922,0.337,1.557,0.365,0.729,0.461
4481056,0.1855082,0.1855082,6.456,0.730,0.302,1.354,0.414,0.618,0.414
4482738,0.4331716,0.4331720,3.362,1.386,0.407,1.982,0.294,0.966,0.554
4562568,0.2862503,0.2862501,4.873,1.014,0.352,1.647,0.347,0.778,0.481
4567182,0.3193396,0.3193396,4.474,1.101,0.366,1.730,0.332,0.824,0.500
4579219,0.2432315,0.2432315,5.467,0.896,0.333,1.530,0.371,0.714,0.455
4588047,0.3150641,0.3150639,4.523,1.090,0.364,1.719,0.334,0.818,0.497
4645833,0.3717499,0.3717503,3.920,1.235,0.386,1.852,0.313,0.892,0.526
4661703,0.2617583,0.2617584,5.200,0.947,0.341,1.582,0.360,0.742,0.467
4667734,0.3502233,0.3502229,4.138,1.180,0.378,1.803,0.320,0.865,0.516
4669516,0.2607546,0.2607548,5.214,0.945,0.341,1.579,0.361,0.741,0.466
4673580,0.3477648,0.3477653,4.163,1.174,0.377,1.797,0.321,0.861,0.514
4681385,0.3353287,0.3353287,4.296,1.142,0.372,1.768,0.326,0.845,0.508
4756716,0.3041530,0.3041533,4.652,1.061,0.360,1.692,0.339,0.803,0.491
4761488,0.3066309,0.3066308,4.622,1.068,0.361,1.699,0.338,0.807,0.493
4770322,0.4184886,0.4184882,3.488,1.350,0.403,1.952,0.298,0.949,0.548
4774208,0.3411685,0.3411685,4.233,1.157,0.375,1.782,0.324,0.853,0.511
4843967,0.2363899,0.2363897,5.572,0.877,0.329,1.511,0.375,0.703,0.450
4851335,0.4175286,0.4175292,3.496,1.348,0.402,1.950,0.298,0.947,0.547
4851871,0.2611155,0.2611154,5.209,0.946,0.341,1.580,0.361,0.741,0.466
4857678,0.2832415,0.2832412,4.912,1.005,0.351,1.639,0.349,0.774,0.479
4940262,0.3436085,0.3436086,4.207,1.163,0.376,1.787,0.323,0.856,0.512
4941180,0.3785005,0.3785007,3.854,1.252,0.389,1.867,0.310,0.900,0.529
4949230,0.2563049,0.2563043,5.276,0.932,0.339,1.567,0.363,0.734,0.463
4950101,0.2397642,0.2397643,5.520,0.887,0.331,1.520,0.373,0.709,0.453
4950465,0.2483614,0.2483613,5.391,0.911,0.335,1.545,0.368,0.722,0.458
4952003,0.3914461,0.3914468,3.732,1.284,0.393,1.895,0.306,0.916,0.535
5003319,0.3875892,0.3875880,3.768,1.274,0.392,1.886,0.308,0.911,0.534
5027948,0.3351570,0.3351567,4.298,1.142,0.372,1.768,0.326,0.845,0.508
5096839,0.3227693,0.3227693,4.435,1.110,0.367,1.738,0.331,0.828,0.501
5108214,0.2656393,0.2656390,5.146,0.958,0.343,1.592,0.358,0.748,0.469
5110267,0.3494134,0.3494138,4.146,1.178,0.378,1.801,0.321,0.864,0.515
5123220,0.2864881,0.2864882,4.870,1.014,0.352,1.647,0.347,0.778,0.481
5123624,0.4677973,0.4677968,3.082,1.469,0.419,2.051,0.285,1.005,0.569
5129989,0.3612087,0.3612086,4.025,1.208,0.382,1.828,0.316,0.879,0.521
5130336,0.2799654,0.2799657,4.954,0.997,0.349,1.630,0.351,0.769,0.477
5196646,0.2880481,0.2880478,4.850,1.018,0.353,1.651,0.347,0.780,0.482
5220019,0.3639919,0.3639916,3.997,1.215,0.383,1.834,0.315,0.882,0.522
5253848,0.2267796,0.2267796,5.723,0.850,0.324,1.483,0.382,0.688,0.444
5263545,0.2158026,0.2158024,5.904,0.819,0.319,1.450,0.389,0.670,0.436
5273473,0.4697290,0.4697296,3.066,1.473,0.419,2.055,0.285,1.007,0.569
5282921,0.3305834,0.3305840,4.348,1.130,0.370,1.757,0.328,0.839,0.505
5287047,0.2218607,0.2218607,5.803,0.836,0.322,1.468,0.385,0.680,0.441
5304871,0.2797692,0.2797694,4.957,0.996,0.349,1.630,0.351,0.769,0.477
5304891,0.2565946,0.2565947,5.272,0.933,0.339,1.568,0.363,0.734,0.463
5305992,0.3155628,0.3155631,4.518,1.091,0.364,1.721,0.334,0.819,0.498
5388155,0.3138961,0.3138962,4.537,1.087,0.364,1.716,0.335,0.816,0.497
5391663,0.2580053,0.2580053,5.252,0.937,0.340,1.572,0.362,0.737,0.464
5392657,0.2914418,0.2914416,4.808,1.027,0.354,1.660,0.345,0.785,0.484
5393544,0.2742930,0.2742929,5.029,0.981,0.347,1.616,0.354,0.761,0.474
5396265,0.3323368,0.3323365,4.329,1.134,0.371,1.761,0.327,0.841,0.506
5396516,0.2448432,0.2448430,5.443,0.901,0.333,1.535,0.370,0.716,0.456
5428254,0.3177180,0.3177182,4.493,1.097,0.365,1.726,0.333,0.822,0.499
5476681,0.4120899,0.4120908,3.544,1.335,0.400,1.939,0.300,0.941,0.545
5477660,0.2867562,0.2867562,4.867,1.015,0.352,1.648,0.347,0.779,0.481
5479800,0.3503426,0.3503425,4.136,1.181,0.378,1.803,0.320,0.865,0.516
5525835,0.3239303,0.3239300,4.422,1.113,0.368,1.741,0.331,0.830,0.502
5526650,0.2895850,0.2895848,4.831,1.022,0.354,1.655,0.346,0.783,0.483
5543528,0.3641441,0.3641437,3.995,1.216,0.383,1.835,0.315,0.882,0.522
5551195,0.3368176,0.3368173,4.280,1.146,0.373,1.772,0.325,0.847,0.509
5554027,0.2289317,0.2289320,5.688,0.856,0.326,1.489,0.380,0.691,0.445
5560472,0.3245421,0.3245418,4.415,1.114,0.368,1.742,0.330,0.831,0.502
5562069,0.2929926,0.2929926,4.788,1.032,0.355,1.664,0.344,0.788,0.485
5563287,0.3733432,0.3733427,3.904,1.239,0.387,1.855,0.312,0.894,0.527
5563614,0.3722442,0.3722437,3.915,1.236,0.386,1.853,0.313,0.893,0.526
5565067,0.3474472,0.3474463,4.167,1.173,0.377,1.796,0.321,0.861,0.514
5565707,0.2975071,0.2975068,4.733,1.043,0.357,1.676,0.342,0.794,0.488
5567130,0.3219984,0.3219980,4.444,1.108,0.367,1.736,0.331,0.827,0.501
5567499,0.3183874,0.3183877,4.485,1.098,0.366,1.727,0.333,0.823,0.499
5613643,0.2960240,0.2960242,4.751,1.040,0.356,1.672,0.343,0.792,0.487
5629017,0.3304295,0.3304295,4.350,1.130,0.370,1.756,0.328,0.839,0.505
5638045,0.2431763,0.2431761,5.468,0.896,0.333,1.530,0.371,0.714,0.455
5648224,0.3062121,0.3062122,4.627,1.066,0.361,1.697,0.338,0.806,0.492
5648894,0.2656299,0.2656297,5.146,0.958,0.343,1.592,0.358,0.748,0.469
5693196,0.3369981,0.3369979,4.278,1.146,0.373,1.772,0.325,0.847,0.509
5709103,0.3323710,0.3323711,4.328,1.135,0.371,1.761,0.327,0.841,0.506
5717023,0.2954611,0.2954611,4.758,1.038,0.356,1.670,0.343,0.791,0.486
5725960,0.3454818,0.3454822,4.187,1.168,0.376,1.792,0.322,0.858,0.513
5730561,0.4185110,0.4185114,3.488,1.350,0.403,1.952,0.298,0.949,0.548
5731954,0.4688735,0.4688734,3.073,1.471,0.419,2.053,0.285,1.006,0.569
5735063,0.2848348,0.2848348,4.891,1.010,0.352,1.643,0.348,0.776,0.480
5737193,0.2694843,0.2694843,5.094,0.968,0.345,1.603,0.356,0.754,0.471
5737655,0.3040746,0.3040745,4.653,1.061,0.360,1.692,0.339,0.803,0.491
5782278,0.2435211,0.2435213,5.463,0.897,0.333,1.531,0.371,0.714,0.455
5792216,0.2860257,0.2860253,4.876,1.013,0.352,1.646,0.348,0.778,0.481
5792558,0.3336386,0.3336386,4.314,1.138,0.372,1.764,0.327,0.843,0.507
5807208,0.2496258,0.2496258,5.373,0.914,0.336,1.548,0.367,0.724,0.459
5871796,0.2820437,0.2820436,4.927,1.002,0.350,1.636,0.350,0.772,0.479
5880770,0.4429710,0.4429708,3.280,1.409,0.411,2.002,0.291,0.977,0.558
5895761,0.3616945,0.3616947,4.020,1.209,0.382,1.829,0.316,0.879,0.521
5903242,0.2706032,0.2706033,5.078,0.971,0.345,1.606,0.355,0.755,0.472
5904710,0.3544616,0.3544617,4.094,1.191,0.380,1.813,0.319,0.870,0.518
5904795,0.2797234,0.2797241,4.957,0.996,0.349,1.630,0.351,0.769,0.477
5905728,0.2714863,0.2714862,5.067,0.974,0.346,1.608,0.355,0.757,0.472
5949731,0.3561556,0.3561554,4.076,1.195,0.380,1.816,0.318,0.872,0.519
5982499,0.3893517,0.3893516,3.751,1.279,0.392,1.890,0.307,0.914,0.534
5988566,0.4327333,0.4327335,3.366,1.385,0.407,1.981,0.294,0.965,0.554
5992053,0.3228589,0.3228590,4.434,1.110,0.367,1.738,0.331,0.829,0.501
6032946,0.2303329,0.2303330,5.666,0.860,0.326,1.493,0.379,0.694,0.446
6037178,0.4095403,0.4095401,3.567,1.328,0.400,1.933,0.301,0.938,0.544
6049459,0.3102880,0.3102876,4.579,1.077,0.362,1.708,0.336,0.812,0.495
6062853,0.2821983,0.2821975,4.925,1.003,0.350,1.636,0.349,0.772,0.479
6104531,0.2498964,0.2498963,5.369,0.915,0.336,1.549,0.367,0.724,0.459
6105113,0.4396996,0.4396994,3.307,1.401,0.410,1.996,0.292,0.973,0.557
6137914,0.3029770,0.3029772,4.666,1.058,0.359,1.689,0.340,0.801,0.491
6143052,0.3055826,0.3055825,4.635,1.065,0.360,1.696,0.338,0.805,0.492
6145779,0.2123744,0.2123748,5.962,0.809,0.317,1.439,0.392,0.665,0.434
6147108,0.3143768,0.3143767,4.531,1.088,0.364,1.718,0.335,0.817,0.497
6147650,0.3955153,0.3955152,3.694,1.294,0.395,1.904,0.305,0.921,0.537
6153899,0.2816983,0.2816986,4.932,1.001,0.350,1.635,0.350,0.771,0.478
6181648,0.2923258,0.2923255,4.797,1.030,0.355,1.662,0.345,0.787,0.485
6200250,0.2636438,0.2636432,5.173,0.953,0.342,1.587,0.359,0.745,0.468
6205852,0.3813746,0.3813750,3.827,1.259,0.390,1.873,0.310,0.904,0.531
6209756,0.2810224,0.2810230,4.941,1.000,0.350,1.633,0.350,0.770,0.478
6224148,0.3985120,0.3985117,3.666,1.301,0.396,1.910,0.304,0.925,0.539
6225418,0.3359838,0.3359834,4.289,1.144,0.373,1.770,0.326,0.846,0.508
6231129,0.3646755,0.3646750,3.990,1.217,0.384,1.836,0.315,0.883,0.523
6265159,0.4063826,0.4063831,3.595,1.321,0.398,1.927,0.302,0.934,0.542
6292976,0.3776291,0.3776287,3.863,1.249,0.388,1.865,0.311,0.899,0.529
6309862,0.3086419,0.3086421,4.599,1.073,0.362,1.704,0.337,0.809,0.494
6363542,0.3413521,0.3413549,4.231,1.158,0.375,1.782,0.324,0.853,0.511
6363746,0.4033794,0.4033793,3.622,1.313,0.397,1.920,0.303,0.931,0.541
6369220,0.3140655,0.3140653,4.535,1.087,0.364,1.717,0.335,0.817,0.497
6371578,0.2440657,0.2440657,5.455,0.899,0.333,1.533,0.371,0.715,0.455
6381082,0.2584703,0.2584705,5.246,0.938,0.340,1.573,0.362,0.737,0.464
6384818,0.2781669,0.2781665,4.978,0.992,0.349,1.626,0.352,0.766,0.476
6389162,0.4339694,0.4339688,3.355,1.388,0.408,1.984,0.294,0.967,0.554
6390914,0.4162366,0.4162367,3.508,1.345,0.402,1.947,0.299,0.946,0.547
6435767,0.2972188,0.2972190,4.736,1.043,0.357,1.675,0.342,0.793,0.487
6467447,0.2618133,0.2618133,5.199,0.948,0.341,1.582,0.360,0.742,0.467
6470390,0.3301019,0.3301037,4.353,1.129,0.370,1.756,0.328,0.838,0.505
6471244,0.3676721,0.3676719,3.960,1.224,0.385,1.842,0.314,0.887,0.524
6526377,0.3504507,0.3504502,4.135,1.181,0.378,1.803,0.320,0.865,0.516
6529483,0.3007479,0.3007482,4.693,1.052,0.358,1.684,0.341,0.798,0.489
6529968,0.3292234,0.3292271,4.363,1.126,0.370,1.754,0.328,0.837,0.505
6551349,0.2591507,0.2591508,5.236,0.940,0.340,1.575,0.362,0.738,0.465
6691501,0.2742948,0.2742954,5.029,0.981,0.347,1.616,0.354,0.761,0.474
6706109,0.2992153,0.2992152,4.712,1.048,0.358,1.680,0.341,0.796,0.489
6721380,0.2832913,0.2832912,4.911,1.006,0.351,1.639,0.349,0.774,0.479
6849812,0.2947569,0.2947570,4.767,1.036,0.356,1.669,0.343,0.790,0.486
6853463,0.2698065,0.2698066,5.089,0.969,0.345,1.604,0.356,0.754,0.471
6862024,0.2473758,0.2473759,5.406,0.908,0.335,1.542,0.369,0.720,0.458
6890561,0.3256607,0.3256611,4.403,1.117,0.369,1.745,0.330,0.832,0.503
6945328,0.2287259,0.2287259,5.692,0.856,0.325,1.488,0.380,0.691,0.445
6945941,0.3264205,0.3264208,4.394,1.119,0.369,1.747,0.330,0.833,0.503
6951204,0.2842757,0.2842760,4.899,1.008,0.351,1.642,0.348,0.775,0.480
6952140,0.3392645,0.3392646,4.253,1.152,0.374,1.777,0.324,0.850,0.510
6952259,0.3337066,0.3337064,4.314,1.138,0.372,1.764,0.327,0.843,0.507
6966869,0.2930304,0.2930306,4.788,1.032,0.355,1.664,0.344,0.788,0.485
7017633,0.2786295,0.2786298,4.972,0.993,0.349,1.627,0.351,0.767,0.477
7038920,0.2792469,0.2792467,4.964,0.995,0.349,1.629,0.351,0.768,0.477
7092405,0.2975755,0.2975756,4.732,1.044,0.357,1.676,0.342,0.794,0.488
7129697,0.3399719,0.3399718,4.246,1.154,0.374,1.779,0.324,0.851,0.510
7137470,0.4132066,0.4132070,3.534,1.337,0.401,1.941,0.300,0.942,0.545
7202957,0.3587598,0.3587601,4.050,1.202,0.381,1.822,0.317,0.876,0.520
7202997,0.2367845,0.2367843,5.565,0.878,0.329,1.512,0.375,0.704,0.451
7206837,0.3567529,0.3567530,4.070,1.197,0.381,1.818,0.318,0.873,0.519
7214842,0.2484693,0.2484693,5.390,0.911,0.335,1.545,0.368,0.722,0.458
7218894,0.2628797,0.2628797,5.184,0.950,0.342,1.585,0.360,0.744,0.467
7219625,0.4535192,0.4535196,3.195,1.435,0.414,2.023,0.289,0.989,0.563
7285602,0.2963810,0.2963809,4.746,1.041,0.357,1.673,0.343,0.792,0.487
7365557,0.2626869,0.2626869,5.187,0.950,0.342,1.584,0.360,0.744,0.467
7367906,0.3126059,0.3126057,4.552,1.083,0.363,1.713,0.335,0.815,0.496
7382696,0.3308647,0.3308647,4.345,1.131,0.371,1.757,0.328,0.839,0.506
7440322,0.3043818,0.3043818,4.649,1.062,0.360,1.693,0.339,0.803,0.491
7455503,0.2874574,0.2874575,4.858,1.017,0.353,1.650,0.347,0.780,0.482
7461601,0.2807147,0.2807144,4.945,0.999,0.350,1.632,0.350,0.770,0.478
7468783,0.2822337,0.2822337,4.925,1.003,0.350,1.636,0.349,0.772,0.479
7470150,0.3015627,0.3015628,4.683,1.054,0.359,1.686,0.340,0.800,0.490
7517919,0.2740736,0.2740735,5.032,0.981,0.347,1.615,0.354,0.760,0.474
7530009,0.2816297,0.2816297,4.933,1.001,0.350,1.635,0.350,0.771,0.478
7548575,0.2897609,0.2897608,4.829,1.023,0.354,1.656,0.346,0.783,0.483
7552933,0.3096490,0.3096490,4.587,1.075,0.362,1.706,0.337,0.811,0.494
7604896,0.3209415,0.3209418,4.456,1.105,0.367,1.734,0.332,0.826,0.500
7612491,0.4586579,0.4586574,3.153,1.447,0.416,2.033,0.287,0.995,0.565
7661150,0.3054392,0.3054395,4.637,1.064,0.360,1.696,0.339,0.805,0.492
7693206,0.4472372,0.4472378,3.245,1.420,0.412,2.011,0.290,0.982,0.560
7729041,0.2359538,0.2359537,5.578,0.876,0.329,1.510,0.376,0.703,0.450
7744182,0.2614415,0.2614413,5.204,0.946,0.341,1.581,0.360,0.742,0.466
7748752,0.4325715,0.4325716,3.367,1.384,0.407,1.981,0.294,0.965,0.554
7756820,0.2709609,0.2709609,5.074,0.972,0.345,1.607,0.355,0.756,0.472
7767311,0.3548315,0.3548314,4.090,1.192,0.380,1.813,0.319,0.871,0.518
7772419,0.3915558,0.3915557,3.731,1.284,0.393,1.895,0.306,0.916,0.535
7773432,0.3407111,0.3407110,4.238,1.156,0.374,1.781,0.324,0.852,0.511
7816065,0.2578704,0.2578699,5.254,0.937,0.339,1.571,0.362,0.736,0.464
7835326,0.2632186,0.2632184,5.179,0.951,0.342,1.586,0.359,0.744,0.467
7842286,0.3080680,0.3080678,4.605,1.071,0.361,1.702,0.337,0.809,0.493
7842386,0.3441429,0.3441426,4.201,1.165,0.376,1.789,0.323,0.857,0.512
7842589,0.2452780,0.2452780,5.437,0.902,0.334,1.536,0.370,0.717,0.456
7848852,0.4473056,0.4473064,3.245,1.420,0.412,2.011,0.290,0.982,0.560
7879648,0.2953199,0.2953196,4.760,1.038,0.356,1.670,0.343,0.791,0.486
7884915,0.2130148,0.2130146,5.951,0.811,0.317,1.441,0.391,0.666,0.434
7903368,0.2304568,0.2304569,5.664,0.861,0.326,1.494,0.379,0.694,0.446
7904317,0.2269235,0.2269235,5.721,0.851,0.325,1.483,0.382,0.688,0.444
7906482,0.3375270,0.3375272,4.272,1.148,0.373,1.773,0.325,0.848,0.509
7909840,0.3392968,0.3392968,4.253,1.152,0.374,1.777,0.324,0.850,0.510
7914305,0.2766753,0.2766750,4.997,0.988,0.348,1.622,0.352,0.764,0.476
7915993,0.3466824,0.3466828,4.175,1.171,0.377,1.795,0.322,0.860,0.514
7916033,0.3398100,0.3398101,4.248,1.154,0.374,1.779,0.324,0.851,0.510
7939758,0.2721395,0.2721393,5.058,0.976,0.346,1.610,0.355,0.758,0.473
7953745,0.2712310,0.2712307,5.070,0.973,0.346,1.607,0.355,0.756,0.472
7954421,0.2670138,0.2670137,5.127,0.962,0.344,1.596,0.357,0.750,0.470
7958219,0.2750626,0.2750627,5.019,0.983,0.347,1.618,0.353,0.762,0.475
7975010,0.2790395,0.2790394,4.966,0.994,0.349,1.628,0.351,0.768,0.477
7983898,0.3329508,0.3329508,4.322,1.136,0.371,1.762,0.327,0.842,0.507
7985639,0.2323729,0.2323729,5.634,0.866,0.327,1.499,0.378,0.697,0.448
7989590,0.2962125,0.2962114,4.749,1.040,0.356,1.672,0.343,0.792,0.487
8026095,0.4685908,0.4685909,3.075,1.470,0.419,2.053,0.285,1.006,0.569
8043160,0.3943683,0.3943688,3.704,1.291,0.394,1.901,0.305,0.920,0.537
8043775,0.3214673,0.3214671,4.450,1.106,0.367,1.735,0.332,0.827,0.501
8052184,0.4388413,0.4388418,3.315,1.399,0.409,1.994,0.293,0.972,0.557
8053162,0.3710623,0.3710623,3.927,1.233,0.386,1.850,0.313,0.891,0.526
8081220,0.2439520,0.2439520,5.457,0.898,0.333,1.532,0.371,0.715,0.455
8106097,0.2310427,0.2310429,5.655,0.862,0.327,1.495,0.379,0.695,0.447
8107357,0.2425647,0.2425647,5.477,0.894,0.332,1.528,0.371,0.713,0.454
8115055,0.3089133,0.3089136,4.595,1.074,0.362,1.704,0.337,0.810,0.494
8128189,0.2157555,0.2157556,5.905,0.819,0.319,1.450,0.389,0.670,0.436
8168054,0.2568609,0.2568608,5.269,0.934,0.339,1.568,0.363,0.735,0.463
8176564,0.3057079,0.3057078,4.633,1.065,0.360,1.696,0.338,0.805,0.492
8254860,0.2737179,0.2737161,5.037,0.980,0.347,1.614,0.354,0.760,0.474
8264134,0.2479480,0.2479460,5.397,0.909,0.335,1.544,0.368,0.721,0.458
8264418,0.4149901,0.4149904,3.518,1.342,0.401,1.945,0.299,0.944,0.546
8264577,0.3305745,0.3305746,4.348,1.130,0.370,1.757,0.328,0.839,0.505
8313418,0.3917186,0.3917182,3.729,1.284,0.393,1.895,0.306,0.917,0.536
8320381,0.2839729,0.2839729,4.902,1.007,0.351,1.641,0.349,0.775,0.480
8321158,0.4203375,0.4203369,3.472,1.355,0.403,1.956,0.298,0.951,0.549
8326411,0.2848975,0.2848975,4.891,1.010,0.352,1.643,0.348,0.776,0.480
8329425,0.2444862,0.2444860,5.449,0.900,0.333,1.534,0.370,0.716,0.456
8355845,0.3152841,0.3152844,4.521,1.090,0.364,1.720,0.334,0.818,0.497
8360692,0.3129041,0.3129043,4.549,1.084,0.363,1.714,0.335,0.815,0.496
8375753,0.3050738,0.3050739,4.641,1.063,0.360,1.695,0.339,0.804,0.492
8379927,0.3746416,0.3746418,3.892,1.242,0.387,1.858,0.312,0.896,0.528
8394778,0.3079940,0.3079943,4.606,1.071,0.361,1.702,0.337,0.808,0.493
8425478,0.3692192,0.3692197,3.945,1.228,0.385,1.846,0.314,0.889,0.525
8426937,0.3110298,0.3110301,4.570,1.079,0.363,1.709,0.336,0.813,0.495
8430663,0.2734496,0.2734495,5.040,0.979,0.347,1.613,0.354,0.759,0.474
8439459,0.3178825,0.3178823,4.491,1.097,0.365,1.726,0.333,0.822,0.499
8455848,0.3220370,0.3220373,4.444,1.108,0.367,1.736,0.331,0.828,0.501
8460634,0.2684771,0.2684772,5.107,0.966,0.344,1.600,0.357,0.752,0.471
8494459,0.2703565,0.2703564,5.082,0.971,0.345,1.605,0.356,0.755,0.472
8496759,0.2191841,0.2191842,5.847,0.829,0.321,1.460,0.387,0.676,0.439
8508843,0.2764467,0.2764465,5.000,0.987,0.348,1.621,0.352,0.764,0.475
8509015,0.3035111,0.3035112,4.660,1.059,0.360,1.691,0.339,0.802,0.491
8520433,0.3898095,0.3898094,3.747,1.280,0.393,1.891,0.307,0.914,0.535
8522358,0.4075003,0.4075003,3.585,1.323,0.399,1.929,0.301,0.936,0.543
8523405,0.3176192,0.3176194,4.494,1.096,0.365,1.726,0.333,0.822,0.499
8524297,0.4057679,0.4057676,3.600,1.319,0.398,1.925,0.302,0.933,0.542
8590985,0.3044269,0.3044288,4.649,1.062,0.360,1.693,0.339,0.803,0.491
8617172,0.2261569,0.2261570,5.733,0.848,0.324,1.481,0.382,0.687,0.443
8621423,0.4405862,0.4405860,3.300,1.404,0.410,1.997,0.292,0.974,0.557
8632073,0.2568768,0.2568767,5.268,0.934,0.339,1.568,0.363,0.735,0.464
8636600,0.4125256,0.4125177,3.540,1.336,0.401,1.940,0.300,0.942,0.545
8637936,0.3541702,0.3541706,4.097,1.190,0.380,1.812,0.319,0.870,0.518
8649099,0.3125236,0.3125235,4.553,1.083,0.363,1.713,0.335,0.815,0.496
8692626,0.3283150,0.3283153,4.373,1.124,0.370,1.751,0.329,0.836,0.504
8696157,0.3175591,0.3175592,4.495,1.096,0.365,1.725,0.333,0.821,0.499
8703419,0.2208041,0.2208041,5.820,0.833,0.321,1.465,0.386,0.678,0.440
8715589,0.3631909,0.3631905,4.005,1.213,0.383,1.832,0.316,0.881,0.522
8717834,0.3378137,0.3378137,4.269,1.149,0.373,1.774,0.325,0.848,0.509
8719164,0.2886889,0.2886888,4.842,1.020,0.353,1.653,0.346,0.781,0.483
8766268,0.3216619,0.3216621,4.448,1.107,0.367,1.735,0.332,0.827,0.501
8774678,0.3608687,0.3608696,4.028,1.207,0.382,1.827,0.317,0.878,0.521
8801041,0.2909881,0.2909881,4.813,1.026,0.354,1.659,0.345,0.785,0.484
8878567,0.2554372,0.2554373,5.289,0.930,0.338,1.565,0.364,0.733,0.463
8984241,0.2596233,0.2596241,5.230,0.942,0.340,1.576,0.361,0.739,0.465
9021464,0.3948542,0.3948547,3.700,1.292,0.394,1.902,0.305,0.920,0.537
9030835,0.4598649,0.4598659,3.144,1.450,0.416,2.036,0.287,0.996,0.565
9044269,0.3392555,0.3392554,4.254,1.152,0.374,1.777,0.324,0.850,0.510
9045521,0.3272426,0.3272427,4.385,1.121,0.369,1.749,0.329,0.834,0.504
9050577,0.3088170,0.3088169,4.597,1.073,0.362,1.704,0.337,0.810,0.494
9072639,0.3464040,0.3464036,4.178,1.171,0.377,1.794,0.322,0.860,0.514
9116990,0.2614000,0.2613999,5.205,0.946,0.341,1.581,0.360,0.742,0.466
9119211,0.4193727,0.4193704,3.480,1.352,0.403,1.954,0.298,0.950,0.548
9139235,0.2397893,0.2397893,5.519,0.887,0.331,1.521,0.373,0.709,0.453
9145762,0.3262237,0.3262242,4.396,1.119,0.369,1.746,0.330,0.833,0.503
9156729,0.3527361,0.3527364,4.111,1.187,0.379,1.809,0.319,0.868,0.517
9163515,0.4014262,0.4014260,3.640,1.308,0.397,1.916,0.303,0.928,0.540
9166518,0.2584096,0.2584095,5.247,0.938,0.340,1.573,0.362,0.737,0.464
9176530,0.3256307,0.3256307,4.403,1.117,0.369,1.745,0.330,0.832,0.503
9226525,0.3051335,0.3051333,4.640,1.064,0.360,1.695,0.339,0.804,0.492
9282725,0.3886597,0.3886595,3.758,1.277,0.392,1.889,0.307,0.913,0.534
9366580,0.3503497,0.3503497,4.136,1.181,0.378,1.803,0.320,0.865,0.516
9369756,0.4547442,0.4547438,3.185,1.438,0.415,2.026,0.288,0.990,0.563
9408454,0.4438664,0.4438681,3.273,1.411,0.411,2.004,0.291,0.978,0.559
9414088,0.3372345,0.3372341,4.275,1.147,0.373,1.773,0.325,0.848,0.509
9419012,0.2697140,0.2697141,5.090,0.969,0.345,1.603,0.356,0.754,0.471
9479661,0.4043325,0.4043323,3.613,1.315,0.398,1.922,0.302,0.932,0.541
9480038,0.3013502,0.3013498,4.686,1.054,0.359,1.685,0.340,0.799,0.490
9480596,0.2331572,0.2331573,5.622,0.868,0.328,1.501,0.377,0.698,0.448
9489590,0.3726585,0.3726557,3.911,1.237,0.386,1.854,0.312,0.893,0.527
9527073,0.3691658,0.3691657,3.945,1.228,0.385,1.846,0.314,0.889,0.525
9537008,0.3039828,0.3039832,4.654,1.061,0.360,1.692,0.339,0.803,0.491
9589350,0.2666215,0.2666228,5.132,0.961,0.343,1.595,0.358,0.749,0.470
9603472,0.2662048,0.2662049,5.138,0.959,0.343,1.594,0.358,0.749,0.469
9642292,0.3456814,0.3456818,4.185,1.169,0.376,1.792,0.322,0.859,0.513
9642392,0.2719569,0.2719570,5.060,0.975,0.346,1.609,0.355,0.757,0.473
9667661,0.3174799,0.3174796,4.496,1.096,0.365,1.725,0.333,0.821,0.499
9775385,0.3039470,0.3039484,4.654,1.061,0.360,1.692,0.339,0.803,0.491
9782817,0.2892436,0.2892438,4.835,1.022,0.353,1.655,0.346,0.782,0.483
9785954,0.3236013,0.3236016,4.426,1.112,0.368,1.740,0.331,0.830,0.502
9787931,0.3814899,0.3814899,3.826,1.259,0.390,1.873,0.310,0.904,0.531
9789515,0.2441705,0.2441707,5.453,0.899,0.333,1.533,0.370,0.715,0.455
9791476,0.3089884,0.3089885,4.594,1.074,0.362,1.704,0.337,0.810,0.494
9823597,0.2567922,0.2567921,5.270,0.934,0.339,1.568,0.363,0.735,0.463
9846098,0.2365303,0.2365301,5.569,0.878,0.329,1.511,0.375,0.704,0.450
9887300,0.3021293,0.3021295,4.676,1.056,0.359,1.687,0.340,0.800,0.490
9904749,0.3833223,0.3833227,3.808,1.264,0.390,1.877,0.309,0.906,0.532
9906673,0.2924124,0.2924125,4.796,1.030,0.355,1.663,0.345,0.787,0.485
9911598,0.2787503,0.2787504,4.970,0.993,0.349,1.627,0.351,0.767,0.477
9959422,0.3649156,0.3649157,3.988,1.217,0.384,1.836,0.315,0.883,0.523
10002625,0.3244440,0.3244438,4.416,1.114,0.368,1.742,0.330,0.831,0.502
10005473,0.4490137,0.4490140,3.231,1.424,0.413,2.014,0.290,0.984,0.561
10019347,0.3080265,0.3080265,4.606,1.071,0.361,1.702,0.337,0.808,0.493
10020396,0.4709685,0.4709673,3.057,1.476,0.420,2.058,0.284,1.008,0.570
10025969,0.2527073,0.2527073,5.328,0.923,0.337,1.557,0.365,0.729,0.461
10031670,0.4168829,0.4168832,3.502,1.346,0.402,1.949,0.299,0.947,0.547
10064921,0.2452679,0.2452678,5.437,0.902,0.334,1.536,0.370,0.717,0.456
10082567,0.3681143,0.3681147,3.956,1.226,0.385,1.843,0.314,0.887,0.524
10086842,0.4125570,0.4125570,3.540,1.336,0.401,1.940,0.300,0.942,0.545
10087493,0.2847236,0.2847238,4.893,1.009,0.352,1.643,0.348,0.776,0.480
10098203,0.4862614,0.4862606,2.940,1.512,0.424,2.087,0.281,1.025,0.576
10147918,0.3848595,0.3848591,3.793,1.267,0.391,1.880,0.308,0.908,0.532
10156116,0.2633654,0.2633656,5.177,0.952,0.342,1.586,0.359,0.745,0.468
10158100,0.3237780,0.3237783,4.424,1.112,0.368,1.741,0.331,0.830,0.502
10195945,0.2734528,0.2734529,5.040,0.979,0.347,1.613,0.354,0.759,0.474
10219434,0.4931560,0.4931552,2.889,1.528,0.427,2.100,0.279,1.033,0.579
10219987,0.2458151,0.2458152,5.429,0.903,0.334,1.538,0.369,0.718,0.456
10221760,0.3295449,0.3295449,4.360,1.127,0.370,1.754,0.328,0.838,0.505
10226716,0.2786412,0.2786400,4.972,0.993,0.349,1.627,0.351,0.767,0.477
10230000,0.3130993,0.3130991,4.546,1.085,0.363,1.715,0.335,0.815,0.496
10231594,0.3056477,0.3056475,4.634,1.065,0.360,1.696,0.338,0.805,0.492
10295805,0.2362838,0.2362837,5.573,0.877,0.329,1.510,0.375,0.703,0.450
10350276,0.2789588,0.2789585,4.967,0.994,0.349,1.628,0.351,0.767,0.477
10354876,0.3036344,0.3036338,4.658,1.060,0.360,1.691,0.339,0.802,0.491
10424985,0.2967605,0.2967606,4.742,1.042,0.357,1.674,0.342,0.793,0.487
10487973,0.4053476,0.4053478,3.604,1.318,0.398,1.925,0.302,0.933,0.542
10537537,0.2779286,0.2779284,4.981,0.991,0.349,1.625,0.352,0.766,0.476
10554227,0.2323760,0.2323761,5.634,0.866,0.327,1.499,0.378,0.697,0.448
10597649,0.2756908,0.2756908,5.010,0.985,0.348,1.619,0.353,0.763,0.475
10614323,0.2458114,0.2458110,5.429,0.903,0.334,1.538,0.369,0.718,0.456
10614946,0.2161352,0.2161352,5.898,0.820,0.319,1.451,0.389,0.671,0.437
10617698,0.2761962,0.2761960,5.004,0.987,0.348,1.621,0.353,0.763,0.475
10794879,0.3454684,0.3454655,4.187,1.168,0.376,1.792,0.322,0.858,0.513
10809345,0.3105806,0.3105801,4.576,1.078,0.362,1.708,0.336,0.812,0.495
10811453,0.3313369,0.3313370,4.340,1.132,0.371,1.759,0.328,0.840,0.506
10857250,0.2609031,0.2609033,5.212,0.945,0.341,1.580,0.361,0.741,0.466
10878263,0.3728848,0.3728847,3.909,1.237,0.387,1.854,0.312,0.893,0.527
10879134,0.3364128,0.3364132,4.284,1.145,0.373,1.771,0.326,0.847,0.509
10881071,0.4440995,0.4441001,3.271,1.412,0.411,2.004,0.291,0.978,0.559
10936043,0.2986603,0.2986602,4.719,1.047,0.357,1.679,0.342,0.795,0.488
10937717,0.2348898,0.2348897,5.595,0.873,0.329,1.506,0.376,0.701,0.449
11036155,0.2393427,0.2393427,5.526,0.885,0.331,1.519,0.373,0.708,0.452
11043997,0.3638107,0.3638108,3.999,1.215,0.383,1.834,0.315,0.882,0.522
11136854,0.2940563,0.2940565,4.775,1.034,0.356,1.667,0.344,0.789,0.486
11138282,0.2949100,0.2949103,4.765,1.037,0.356,1.669,0.343,0.790,0.486
11196937,0.3009125,0.3009125,4.691,1.053,0.358,1.684,0.341,0.799,0.489
11242878,0.3705654,0.3705657,3.932,1.232,0.386,1.849,0.313,0.890,0.526
11254028,0.3190640,0.3190641,4.477,1.100,0.366,1.729,0.333,0.823,0.499
11290225,0.2545112,0.2545113,5.302,0.927,0.338,1.562,0.364,0.731,0.462
11309209,0.2865605,0.2865606,4.869,1.014,0.352,1.648,0.347,0.778,0.481
11351268,0.2542718,0.2542718,5.305,0.927,0.338,1.561,0.364,0.731,0.462
11356160,0.3487790,0.3487785,4.153,1.177,0.378,1.799,0.321,0.863,0.515
11395400,0.3592016,0.3592017,4.045,1.203,0.381,1.823,0.317,0.876,0.520
11447098,0.2414640,0.2414654,5.494,0.891,0.332,1.525,0.372,0.711,0.454
11508446,0.3530520,0.3530517,4.108,1.187,0.379,1.809,0.319,0.868,0.517
11571744,0.3603632,0.3603628,4.033,1.206,0.382,1.826,0.317,0.878,0.521
11662049,0.4131457,0.4131451,3.535,1.337,0.401,1.941,0.300,0.942,0.545
11662790,0.4300044,0.4300041,3.389,1.378,0.406,1.976,0.295,0.962,0.553
11722217,0.3285165,0.3285166,4.371,1.125,0.370,1.752,0.329,0.836,0.504
11824897,0.3206101,0.3206098,4.460,1.104,0.367,1.733,0.332,0.826,0.500
11920700,0.3627424,0.3627425,4.009,1.212,0.383,1.831,0.316,0.881,0.522
11960193,0.3997890,0.3997881,3.655,1.304,0.396,1.913,0.304,0.926,0.539
11968724,0.3693903,0.3693906,3.943,1.229,0.385,1.846,0.314,0.889,0.525
12008880,0.4691365,0.4691365,3.071,1.472,0.419,2.054,0.285,1.006,0.569
12017411,0.3403664,0.3403663,4.242,1.155,0.374,1.780,0.324,0.852,0.511
12071598,0.2303693,0.2303691,5.666,0.860,0.326,1.493,0.379,0.694,0.446
12117243,0.2619138,0.2619135,5.197,0.948,0.341,1.582,0.360,0.742,0.467
12120943,0.4628656,0.4628659,3.120,1.457,0.417,2.042,0.286,0.999,0.567
12166983,0.4819656,0.4819666,2.973,1.502,0.423,2.079,0.282,1.021,0.574
12256412,0.3109528,0.3109525,4.571,1.079,0.363,1.709,0.336,0.812,0.495
\end{filecontents*}
